Velocity Probability Distribution Function in the Crossover and the Viscous Range

We derive a multifractal model for the velocity probability density distribution function (PDF), which is valid from the inertial range to the viscous range. The model gives a continuous evolution of velocity PDFs from large to small scales. It also predicts the asymptotic form of the PDF of velocity gradients. More importantly, the model captures the crossover range behavior and thus allows us to address the transition observed in the Helium turbulence experiment[Tabeling et. al., Phys. Rev. E53, 1613 (1996)] quantitatively. We compare both the PDFs and the structure functions predicted by this model with the experiments from the inertial range to the smallest scale resolved by the experiment. The model also predicts that the flatness measured in the crossover region can decrease with the Reynolds number.

==> pictures/fig-L4pdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 249 M
31 0 V
2906 0 R
-31 0 V
480 379 M
31 0 V
2906 0 R
-31 0 V
480 446 M
31 0 V
2906 0 R
-31 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 576 M
31 0 V
2906 0 R
-31 0 V
480 705 M
31 0 V
2906 0 R
-31 0 V
480 772 M
31 0 V
2906 0 R
-31 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 902 M
31 0 V
2906 0 R
-31 0 V
480 1032 M
31 0 V
2906 0 R
-31 0 V
480 1098 M
31 0 V
2906 0 R
-31 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1228 M
31 0 V
2906 0 R
-31 0 V
480 1358 M
31 0 V
2906 0 R
-31 0 V
480 1425 M
31 0 V
2906 0 R
-31 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1555 M
31 0 V
2906 0 R
-31 0 V
480 1684 M
31 0 V
2906 0 R
-31 0 V
480 1751 M
31 0 V
2906 0 R
-31 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 1881 M
31 0 V
2906 0 R
-31 0 V
480 2011 M
31 0 V
2906 0 R
-31 0 V
480 2077 M
31 0 V
2906 0 R
-31 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
970 151 M
0 63 V
0 1895 R
0 -63 V
1459 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2438 151 M
0 63 V
0 1895 R
0 -63 V
2928 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
3174 1946 D
906 204 D
1023 240 D
1082 240 D
1111 183 D
1141 322 D
1170 353 D
1200 373 D
1229 507 D
1258 557 D
1288 616 D
1317 716 D
1346 755 D
1376 822 D
1405 893 D
1435 962 D
1464 1026 D
1493 1100 D
1523 1164 D
1552 1231 D
1581 1293 D
1611 1361 D
1640 1428 D
1669 1495 D
1699 1559 D
1728 1624 D
1758 1687 D
1787 1750 D
1816 1810 D
1846 1868 D
1875 1920 D
1904 1966 D
1934 1998 D
1963 2007 D
1993 1985 D
2022 1941 D
2051 1883 D
2081 1816 D
2110 1745 D
2139 1670 D
2169 1595 D
2198 1519 D
2228 1443 D
2257 1371 D
2286 1292 D
2316 1219 D
2345 1144 D
2374 1063 D
2404 993 D
2433 924 D
2462 862 D
2492 792 D
2521 722 D
2551 653 D
2580 581 D
2609 555 D
2639 424 D
2668 322 D
2697 269 D
2727 223 D
LT1
3174 1846 A
1200 338 A
1229 353 A
1258 428 A
1288 551 A
1317 617 A
1346 731 A
1376 778 A
1405 870 A
1435 945 A
1464 1016 A
1493 1091 A
1523 1149 A
1552 1217 A
1581 1284 A
1611 1350 A
1640 1420 A
1669 1487 A
1699 1555 A
1728 1624 A
1758 1689 A
1787 1753 A
1816 1814 A
1846 1872 A
1875 1925 A
1904 1967 A
1934 1995 A
1963 2001 A
1993 1983 A
2022 1942 A
2051 1887 A
2081 1821 A
2110 1749 A
2139 1673 A
2169 1598 A
2198 1520 A
2228 1442 A
2257 1365 A
2286 1285 A
2316 1204 A
2345 1125 A
2374 1052 A
2404 970 A
2433 889 A
2462 826 A
2492 746 A
2521 674 A
2551 647 A
2580 557 A
2609 497 A
2639 385 A
2668 240 A
LT2
3174 1746 B
1170 240 B
1200 204 B
1229 240 B
1258 497 B
1288 548 B
1317 705 B
1346 718 B
1376 748 B
1405 852 B
1435 922 B
1464 1001 B
1493 1077 B
1523 1145 B
1552 1208 B
1581 1276 B
1611 1349 B
1640 1417 B
1669 1484 B
1699 1553 B
1728 1620 B
1758 1688 B
1787 1755 B
1816 1817 B
1846 1875 B
1875 1926 B
1904 1968 B
1934 1994 B
1963 1999 B
1993 1981 B
2022 1943 B
2051 1888 B
2081 1822 B
2110 1750 B
2139 1675 B
2169 1599 B
2198 1519 B
2228 1440 B
2257 1359 B
2286 1288 B
2316 1210 B
2345 1133 B
2374 1051 B
2404 974 B
2433 890 B
2462 841 B
2492 774 B
2521 676 B
2551 581 B
2580 499 B
2609 511 B
2639 312 B
LT3
3174 1646 C
1200 353 C
1229 255 C
1258 424 C
1288 514 C
1317 665 C
1346 735 C
1376 831 C
1405 903 C
1435 962 C
1464 1025 C
1493 1086 C
1523 1151 C
1552 1220 C
1581 1290 C
1611 1357 C
1640 1420 C
1669 1487 C
1699 1554 C
1728 1621 C
1758 1686 C
1787 1749 C
1816 1813 C
1846 1872 C
1875 1925 C
1904 1969 C
1934 1997 C
1963 2003 C
1993 1983 C
2022 1940 C
2051 1884 C
2081 1819 C
2110 1747 C
2139 1672 C
2169 1596 C
2198 1520 C
2228 1450 C
2257 1372 C
2286 1296 C
2316 1224 C
2345 1145 C
2374 1074 C
2404 1000 C
2433 931 C
2462 867 C
2492 751 C
2521 625 C
2551 520 C
2580 483 C
2609 390 C
2639 428 C
2668 281 C
LT4
3174 1546 T
1170 183 T
1200 424 T
1229 428 T
1258 562 T
1288 558 T
1317 631 T
1346 651 T
1376 764 T
1405 871 T
1435 931 T
1464 991 T
1493 1066 T
1523 1148 T
1552 1214 T
1581 1280 T
1611 1348 T
1640 1419 T
1669 1486 T
1699 1554 T
1728 1621 T
1758 1687 T
1787 1752 T
1816 1814 T
1846 1874 T
1875 1926 T
1904 1968 T
1934 1996 T
1963 2002 T
1993 1982 T
2022 1940 T
2051 1884 T
2081 1819 T
2110 1749 T
2139 1677 T
2169 1601 T
2198 1523 T
2228 1446 T
2257 1375 T
2286 1293 T
2316 1211 T
2345 1140 T
2374 1073 T
2404 983 T
2433 934 T
2462 866 T
2492 756 T
2521 648 T
2551 600 T
2580 507 T
2609 477 T
2639 373 T
2668 240 T
2697 183 T
2727 204 T
2756 157 T
LT5
3114 1446 M
180 0 V
1597 151 M
14 147 V
22 209 V
22 195 V
21 181 V
22 168 V
22 153 V
21 140 V
22 126 V
22 111 V
21 99 V
22 84 V
22 70 V
21 56 V
22 43 V
22 29 V
21 15 V
22 0 V
22 -12 V
21 -27 V
22 -41 V
21 -54 V
22 -69 V
22 -82 V
21 -96 V
22 -110 V
22 -124 V
21 -138 V
22 -152 V
22 -165 V
21 -179 V
22 -194 V
22 -207 V
17 -176 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Gaussian}}
\put(3054,1546){\makebox(0,0)[r]{Re=2.88E4}}
\put(3054,1646){\makebox(0,0)[r]{Re=1.17E4}}
\put(3054,1746){\makebox(0,0)[r]{Re=1.07E4}}
\put(3054,1846){\makebox(0,0)[r]{Re=1.86E3}}
\put(3054,1946){\makebox(0,0)[r]{Re=1.36E3}}
\put(3417,51){\makebox(0,0){15}}
\put(2928,51){\makebox(0,0){10}}
\put(2438,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1459,51){\makebox(0,0){-5}}
\put(970,51){\makebox(0,0){-10}}
\put(480,51){\makebox(0,0){-15}}
\put(420,2109){\makebox(0,0)[r]{1}}
\put(420,1783){\makebox(0,0)[r]{0.1}}
\put(420,1456){\makebox(0,0)[r]{0.01}}
\put(420,1130){\makebox(0,0)[r]{0.001}}
\put(420,804){\makebox(0,0)[r]{0.0001}}
\put(420,477){\makebox(0,0)[r]{1e-05}}
\put(420,151){\makebox(0,0)[r]{1e-06}}
\end{picture}


==> pictures/fig-Lc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
3174 1946 D
515 441 D
555 479 D
594 518 D
633 557 D
672 595 D
712 634 D
751 673 D
790 713 D
829 752 D
869 792 D
908 832 D
947 872 D
987 913 D
1026 953 D
1065 994 D
1104 1036 D
1144 1078 D
1183 1120 D
1222 1162 D
1261 1205 D
1301 1248 D
1340 1291 D
1379 1335 D
1418 1379 D
1458 1424 D
1497 1469 D
1536 1513 D
1575 1558 D
1615 1603 D
1654 1648 D
1693 1694 D
1733 1740 D
1772 1788 D
1811 1839 D
1850 1895 D
1890 1960 D
1929 2052 D
1968 2058 D
2007 1972 D
2047 1906 D
2086 1847 D
2125 1792 D
2164 1739 D
2204 1689 D
2243 1640 D
2282 1591 D
2322 1542 D
2361 1493 D
2400 1445 D
2439 1397 D
2479 1349 D
2518 1303 D
2557 1256 D
2596 1210 D
2636 1165 D
2675 1120 D
2714 1076 D
2753 1033 D
2793 990 D
2832 947 D
2871 905 D
2910 863 D
2950 822 D
2989 781 D
3028 740 D
3068 700 D
3107 660 D
3146 621 D
3185 581 D
3225 543 D
3264 504 D
3303 465 D
3342 427 D
3382 389 D
LT0
3114 1846 M
180 0 V
480 270 M
15 0 V
14 0 V
15 0 V
14 265 V
15 -3 V
15 21 V
14 32 V
15 27 V
15 10 V
14 -12 V
15 -4 V
14 33 V
15 29 V
15 3 V
14 -3 V
15 13 V
14 16 V
15 4 V
15 6 V
14 21 V
15 19 V
14 5 V
15 8 V
15 26 V
14 24 V
15 7 V
15 0 V
14 11 V
15 18 V
14 18 V
15 15 V
15 8 V
14 7 V
15 12 V
14 17 V
15 20 V
15 18 V
14 11 V
15 8 V
14 12 V
15 14 V
15 15 V
14 15 V
15 13 V
15 13 V
14 14 V
15 17 V
14 19 V
15 18 V
15 13 V
14 10 V
15 13 V
14 15 V
15 16 V
15 16 V
14 15 V
15 15 V
14 15 V
15 16 V
15 16 V
14 17 V
15 16 V
15 17 V
14 16 V
15 18 V
14 17 V
15 17 V
15 18 V
14 17 V
15 17 V
14 17 V
15 19 V
15 18 V
14 18 V
15 19 V
15 18 V
14 19 V
15 19 V
14 19 V
15 19 V
15 20 V
14 20 V
15 20 V
14 20 V
15 19 V
15 21 V
14 20 V
15 21 V
14 21 V
15 20 V
15 21 V
14 21 V
15 20 V
15 21 V
14 20 V
15 19 V
14 17 V
15 16 V
15 14 V
14 9 V
15 5 V
14 -1 V
15 -7 V
15 -11 V
14 -16 V
15 -19 V
14 -21 V
15 -22 V
15 -23 V
14 -24 V
15 -24 V
15 -24 V
14 -24 V
15 -24 V
14 -25 V
15 -23 V
15 -24 V
14 -24 V
15 -24 V
14 -23 V
15 -22 V
15 -22 V
14 -22 V
15 -22 V
14 -23 V
15 -22 V
15 -21 V
14 -21 V
15 -21 V
15 -20 V
14 -20 V
15 -21 V
14 -20 V
15 -20 V
15 -19 V
14 -18 V
15 -21 V
14 -19 V
15 -19 V
15 -18 V
14 -19 V
15 -18 V
15 -15 V
14 -17 V
15 -21 V
14 -20 V
15 -15 V
15 -14 V
14 -14 V
15 -17 V
14 -19 V
15 -20 V
15 -17 V
14 -17 V
15 -18 V
14 -15 V
15 -9 V
15 -12 V
14 -20 V
15 -22 V
15 -14 V
14 -12 V
15 -13 V
14 -16 V
15 -17 V
15 -15 V
14 -11 V
15 -16 V
14 -24 V
15 -20 V
15 -1 V
14 -3 V
15 -23 V
14 -27 V
15 -10 V
15 -6 V
14 -20 V
15 -22 V
15 -6 V
14 -2 V
15 -12 V
14 -19 V
15 -20 V
15 -21 V
14 -21 V
15 -22 V
14 -21 V
15 -15 V
15 -4 V
14 10 V
15 14 V
14 -3 V
15 -38 V
15 -37 V
14 26 V
15 28 V
15 -13 V
14 -34 V
15 -22 V
14 -7 V
15 -5 V
LT2
3174 1746 A
484 676 A
549 722 A
614 768 A
679 813 A
744 860 A
809 907 A
874 954 A
940 1001 A
1005 1049 A
1070 1098 A
1135 1148 A
1200 1198 A
1265 1250 A
1330 1304 A
1395 1359 A
1460 1417 A
1525 1479 A
1590 1545 A
1656 1616 A
1721 1695 A
1786 1784 A
1851 1888 A
1916 2024 A
1981 2034 A
2046 1897 A
2111 1787 A
2176 1691 A
2241 1607 A
2307 1530 A
2372 1459 A
2437 1393 A
2502 1331 A
2567 1273 A
2632 1216 A
2697 1162 A
2762 1109 A
2827 1057 A
2892 1006 A
2957 957 A
3023 908 A
3088 859 A
3153 812 A
3218 764 A
3283 717 A
3348 671 A
3413 625 A
LT1
3114 1646 M
180 0 V
529 151 M
9 485 V
15 13 V
15 12 V
14 7 V
15 3 V
15 8 V
14 18 V
15 15 V
14 3 V
15 4 V
15 16 V
14 15 V
15 7 V
14 10 V
15 22 V
15 19 V
14 5 V
15 6 V
14 18 V
15 17 V
15 3 V
14 -3 V
15 5 V
15 11 V
14 13 V
15 12 V
14 11 V
15 13 V
15 15 V
14 13 V
15 6 V
14 8 V
15 18 V
15 19 V
14 13 V
15 10 V
14 12 V
15 13 V
15 13 V
14 13 V
15 11 V
15 11 V
14 15 V
15 16 V
14 15 V
15 12 V
15 12 V
14 12 V
15 12 V
14 14 V
15 16 V
15 15 V
14 12 V
15 11 V
14 14 V
15 16 V
15 15 V
14 14 V
15 16 V
15 16 V
14 16 V
15 16 V
14 15 V
15 15 V
15 17 V
14 17 V
15 17 V
14 16 V
15 17 V
15 18 V
14 17 V
15 17 V
15 18 V
14 18 V
15 18 V
14 19 V
15 19 V
15 19 V
14 19 V
15 19 V
14 20 V
15 20 V
15 21 V
14 20 V
15 21 V
14 21 V
15 22 V
15 22 V
14 21 V
15 22 V
15 22 V
14 22 V
15 21 V
14 20 V
15 18 V
15 15 V
14 11 V
15 5 V
14 -1 V
15 -8 V
15 -14 V
14 -18 V
15 -20 V
14 -23 V
15 -25 V
15 -25 V
14 -25 V
15 -25 V
15 -25 V
14 -25 V
15 -24 V
14 -25 V
15 -24 V
15 -24 V
14 -23 V
15 -23 V
14 -23 V
15 -23 V
15 -22 V
14 -22 V
15 -22 V
14 -20 V
15 -20 V
15 -20 V
14 -21 V
15 -20 V
15 -20 V
14 -20 V
15 -19 V
14 -18 V
15 -18 V
15 -18 V
14 -19 V
15 -18 V
14 -17 V
15 -15 V
15 -16 V
14 -19 V
15 -18 V
15 -16 V
14 -15 V
15 -15 V
14 -17 V
15 -16 V
15 -15 V
14 -15 V
15 -14 V
14 -16 V
15 -17 V
15 -16 V
14 -13 V
15 -10 V
14 -13 V
15 -20 V
15 -20 V
14 -13 V
15 -11 V
15 -12 V
14 -14 V
15 -13 V
14 -12 V
15 -10 V
15 -13 V
14 -18 V
15 -21 V
14 -16 V
15 -8 V
15 -3 V
14 -8 V
15 -20 V
14 -24 V
15 -12 V
15 -3 V
14 0 V
15 -8 V
15 -23 V
14 -30 V
15 -20 V
14 -9 V
15 -2 V
15 -7 V
14 -20 V
15 -20 V
14 -4 V
15 -3 V
15 -20 V
14 -20 V
15 0 V
14 0 V
15 -21 V
15 -30 V
14 -15 V
15 0 V
15 4 V
14 4 V
15 2 V
14 -10 V
15 -35 V
stroke
grestore
end
showpage
}
\put(3054,1646){\makebox(0,0)[r]{$r=L/2^7$ (exp.), Re=1.17E4}}
\put(3054,1746){\makebox(0,0)[r]{$r=L/2^7$ (theo.), Re=1.17E4}}
\put(3054,1846){\makebox(0,0)[r]{$r=L/2^6$ (exp.), Re=1.17E4}}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^6$ (theo.), Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(2683,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1214,51){\makebox(0,0){-5}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-Lpdf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 249 M
31 0 V
2906 0 R
-31 0 V
480 379 M
31 0 V
2906 0 R
-31 0 V
480 446 M
31 0 V
2906 0 R
-31 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 576 M
31 0 V
2906 0 R
-31 0 V
480 705 M
31 0 V
2906 0 R
-31 0 V
480 772 M
31 0 V
2906 0 R
-31 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 902 M
31 0 V
2906 0 R
-31 0 V
480 1032 M
31 0 V
2906 0 R
-31 0 V
480 1098 M
31 0 V
2906 0 R
-31 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1228 M
31 0 V
2906 0 R
-31 0 V
480 1358 M
31 0 V
2906 0 R
-31 0 V
480 1425 M
31 0 V
2906 0 R
-31 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1555 M
31 0 V
2906 0 R
-31 0 V
480 1684 M
31 0 V
2906 0 R
-31 0 V
480 1751 M
31 0 V
2906 0 R
-31 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 1881 M
31 0 V
2906 0 R
-31 0 V
480 2011 M
31 0 V
2906 0 R
-31 0 V
480 2077 M
31 0 V
2906 0 R
-31 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
3174 1946 D
792 396 D
829 453 D
865 541 D
902 624 D
939 702 D
976 768 D
1012 824 D
1049 869 D
1086 945 D
1122 1002 D
1159 1057 D
1196 1120 D
1233 1182 D
1269 1237 D
1306 1293 D
1343 1354 D
1379 1412 D
1416 1467 D
1453 1517 D
1490 1567 D
1526 1616 D
1563 1663 D
1600 1708 D
1636 1753 D
1673 1796 D
1710 1837 D
1747 1875 D
1783 1908 D
1820 1936 D
1857 1960 D
1893 1978 D
1930 1989 D
1967 1992 D
2004 1987 D
2040 1972 D
2077 1951 D
2114 1921 D
2150 1885 D
2187 1844 D
2224 1799 D
2261 1750 D
2297 1698 D
2334 1644 D
2371 1588 D
2407 1530 D
2444 1474 D
2481 1412 D
2518 1350 D
2554 1295 D
2591 1228 D
2628 1167 D
2664 1098 D
2701 1032 D
2738 977 D
2775 894 D
2811 841 D
2848 782 D
2885 718 D
2921 622 D
2958 590 D
2995 482 D
3032 442 D
3068 281 D
3105 214 D
3215 240 D
LT1
3174 1846 A
829 214 A
865 532 A
902 535 A
939 590 A
976 745 A
1012 797 A
1049 853 A
1086 922 A
1122 985 A
1159 1061 A
1196 1128 A
1233 1195 A
1269 1255 A
1306 1314 A
1343 1371 A
1379 1421 A
1416 1475 A
1453 1522 A
1490 1570 A
1526 1617 A
1563 1663 A
1600 1708 A
1636 1751 A
1673 1793 A
1710 1833 A
1747 1871 A
1783 1905 A
1820 1936 A
1857 1960 A
1893 1980 A
1930 1991 A
1967 1994 A
2004 1988 A
2040 1973 A
2077 1950 A
2114 1921 A
2150 1884 A
2187 1842 A
2224 1795 A
2261 1747 A
2297 1696 A
2334 1645 A
2371 1591 A
2407 1535 A
2444 1477 A
2481 1416 A
2518 1355 A
2554 1294 A
2591 1234 A
2628 1176 A
2664 1108 A
2701 1041 A
2738 969 A
2775 893 A
2811 838 A
2848 721 A
2885 708 A
2921 596 A
2958 502 A
2995 350 A
3032 281 A
3105 183 A
LT2
3174 1746 B
792 262 B
829 418 B
865 635 B
902 686 B
939 694 B
976 804 B
1012 849 B
1049 906 B
1086 939 B
1122 1020 B
1159 1078 B
1196 1134 B
1233 1188 B
1269 1239 B
1306 1297 B
1343 1352 B
1379 1404 B
1416 1457 B
1453 1506 B
1490 1558 B
1526 1610 B
1563 1659 B
1600 1707 B
1636 1753 B
1673 1797 B
1710 1838 B
1747 1877 B
1783 1910 B
1820 1940 B
1857 1963 B
1893 1979 B
1930 1988 B
1967 1990 B
2004 1984 B
2040 1971 B
2077 1951 B
2114 1922 B
2150 1886 B
2187 1844 B
2224 1798 B
2261 1749 B
2297 1698 B
2334 1646 B
2371 1591 B
2407 1531 B
2444 1474 B
2481 1418 B
2518 1360 B
2554 1301 B
2591 1243 B
2628 1174 B
2664 1108 B
2701 1042 B
2738 972 B
2775 894 B
2811 825 B
2848 789 B
2885 721 B
2921 635 B
2958 557 B
2995 411 B
3032 240 B
3068 477 B
3105 214 B
LT3
3174 1646 C
829 214 C
865 214 C
902 505 C
939 559 C
976 635 C
1012 766 C
1049 853 C
1086 934 C
1122 1002 C
1159 1069 C
1196 1146 C
1233 1200 C
1269 1261 C
1306 1315 C
1343 1364 C
1379 1415 C
1416 1466 C
1453 1521 C
1490 1568 C
1526 1614 C
1563 1661 C
1600 1707 C
1636 1750 C
1673 1792 C
1710 1833 C
1747 1871 C
1783 1905 C
1820 1936 C
1857 1963 C
1893 1982 C
1930 1993 C
1967 1996 C
2004 1988 C
2040 1972 C
2077 1949 C
2114 1918 C
2150 1881 C
2187 1838 C
2224 1794 C
2261 1746 C
2297 1696 C
2334 1647 C
2371 1592 C
2407 1537 C
2444 1480 C
2481 1426 C
2518 1374 C
2554 1317 C
2591 1261 C
2628 1193 C
2664 1128 C
2701 1085 C
2738 1009 C
2775 952 C
2811 844 C
2848 830 C
2885 717 C
2921 647 C
2958 554 C
2995 437 C
3032 490 C
3068 262 C
3105 214 C
3142 214 C
LT4
3174 1546 T
755 370 T
792 350 T
829 379 T
865 453 T
902 502 T
939 573 T
976 676 T
1012 734 T
1049 815 T
1086 884 T
1122 959 T
1159 1039 T
1196 1117 T
1233 1179 T
1269 1239 T
1306 1282 T
1343 1344 T
1379 1408 T
1416 1464 T
1453 1516 T
1490 1565 T
1526 1615 T
1563 1664 T
1600 1709 T
1636 1754 T
1673 1796 T
1710 1835 T
1747 1873 T
1783 1906 T
1820 1937 T
1857 1962 T
1893 1981 T
1930 1992 T
1967 1994 T
2004 1987 T
2040 1971 T
2077 1947 T
2114 1918 T
2150 1881 T
2187 1839 T
2224 1797 T
2261 1750 T
2297 1702 T
2334 1652 T
2371 1601 T
2407 1546 T
2444 1486 T
2481 1423 T
2518 1355 T
2554 1296 T
2591 1233 T
2628 1168 T
2664 1114 T
2701 1039 T
2738 980 T
2775 915 T
2811 825 T
2848 756 T
2885 662 T
2921 609 T
2958 509 T
2995 418 T
3032 298 T
3105 214 T
3142 262 T
LT5
3114 1446 M
180 0 V
1289 151 M
21 114 V
25 132 V
26 128 V
25 122 V
25 116 V
25 112 V
25 106 V
26 100 V
25 96 V
25 90 V
25 84 V
25 80 V
26 74 V
25 68 V
25 63 V
25 58 V
26 53 V
25 47 V
25 42 V
25 36 V
25 31 V
26 26 V
25 20 V
25 15 V
25 10 V
26 4 V
25 0 V
25 -7 V
25 -12 V
25 -17 V
26 -22 V
25 -28 V
25 -33 V
25 -38 V
25 -44 V
26 -49 V
25 -55 V
25 -59 V
25 -66 V
26 -70 V
25 -76 V
25 -81 V
25 -87 V
25 -92 V
26 -97 V
25 -103 V
25 -107 V
25 -114 V
26 -118 V
25 -124 V
25 -130 V
25 -135 V
12 -63 V
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Gaussian}}
\put(3054,1546){\makebox(0,0)[r]{Re=2.88E4}}
\put(3054,1646){\makebox(0,0)[r]{Re=1.17E4}}
\put(3054,1746){\makebox(0,0)[r]{Re=1.07E4}}
\put(3054,1846){\makebox(0,0)[r]{Re=1.86E3}}
\put(3054,1946){\makebox(0,0)[r]{Re=1.36E3}}
\put(3417,51){\makebox(0,0){8}}
\put(3050,51){\makebox(0,0){6}}
\put(2683,51){\makebox(0,0){4}}
\put(2316,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-2}}
\put(1214,51){\makebox(0,0){-4}}
\put(847,51){\makebox(0,0){-6}}
\put(480,51){\makebox(0,0){-8}}
\put(420,2109){\makebox(0,0)[r]{1}}
\put(420,1783){\makebox(0,0)[r]{0.1}}
\put(420,1456){\makebox(0,0)[r]{0.01}}
\put(420,1130){\makebox(0,0)[r]{0.001}}
\put(420,804){\makebox(0,0)[r]{0.0001}}
\put(420,477){\makebox(0,0)[r]{1e-05}}
\put(420,151){\makebox(0,0)[r]{1e-06}}
\end{picture}


==> pictures/fig-d2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 431 M
63 0 V
2874 0 R
-63 0 V
480 710 M
63 0 V
2874 0 R
-63 0 V
480 990 M
63 0 V
2874 0 R
-63 0 V
480 1270 M
63 0 V
2874 0 R
-63 0 V
480 1550 M
63 0 V
2874 0 R
-63 0 V
480 1829 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
900 151 M
0 63 V
0 1895 R
0 -63 V
1319 151 M
0 63 V
0 1895 R
0 -63 V
1739 151 M
0 63 V
0 1895 R
0 -63 V
2158 151 M
0 63 V
0 1895 R
0 -63 V
2578 151 M
0 63 V
0 1895 R
0 -63 V
2997 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1631 1829 M
180 0 V
1169 638 M
252 288 V
253 246 V
253 194 V
252 150 V
253 123 V
252 110 V
253 101 V
253 88 V
227 56 V
LT1
1691 1729 D
916 267 D
1135 553 D
1353 829 D
1572 1074 D
1791 1265 D
2009 1408 D
2228 1527 D
2446 1640 D
2665 1748 D
2883 1831 D
stroke
grestore
end
showpage
}
\put(1571,1729){\makebox(0,0)[r]{theory}}
\put(1571,1829){\makebox(0,0)[r]{experiment}}
\put(3417,51){\makebox(0,0){0.5}}
\put(2997,51){\makebox(0,0){0}}
\put(2578,51){\makebox(0,0){-0.5}}
\put(2158,51){\makebox(0,0){-1}}
\put(1739,51){\makebox(0,0){-1.5}}
\put(1319,51){\makebox(0,0){-2}}
\put(900,51){\makebox(0,0){-2.5}}
\put(480,51){\makebox(0,0){-3}}
\put(420,2109){\makebox(0,0)[r]{0.5}}
\put(420,1829){\makebox(0,0)[r]{0}}
\put(420,1550){\makebox(0,0)[r]{-0.5}}
\put(420,1270){\makebox(0,0)[r]{-1}}
\put(420,990){\makebox(0,0)[r]{-1.5}}
\put(420,710){\makebox(0,0)[r]{-2}}
\put(420,431){\makebox(0,0)[r]{-2.5}}
\put(420,151){\makebox(0,0)[r]{-3}}
\end{picture}


==> pictures/fig-flat-comp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
31 0 V
2786 0 R
-31 0 V
600 670 M
31 0 V
2786 0 R
-31 0 V
600 780 M
31 0 V
2786 0 R
-31 0 V
600 865 M
31 0 V
2786 0 R
-31 0 V
600 935 M
31 0 V
2786 0 R
-31 0 V
600 994 M
31 0 V
2786 0 R
-31 0 V
600 1045 M
31 0 V
2786 0 R
-31 0 V
600 1090 M
31 0 V
2786 0 R
-31 0 V
600 1130 M
63 0 V
2754 0 R
-63 0 V
600 1395 M
31 0 V
2786 0 R
-31 0 V
600 1549 M
31 0 V
2786 0 R
-31 0 V
600 1659 M
31 0 V
2786 0 R
-31 0 V
600 1744 M
31 0 V
2786 0 R
-31 0 V
600 1814 M
31 0 V
2786 0 R
-31 0 V
600 1873 M
31 0 V
2786 0 R
-31 0 V
600 1924 M
31 0 V
2786 0 R
-31 0 V
600 1969 M
31 0 V
2786 0 R
-31 0 V
600 2009 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 31 V
0 1727 R
0 -31 V
662 251 M
0 31 V
0 1727 R
0 -31 V
714 251 M
0 31 V
0 1727 R
0 -31 V
760 251 M
0 31 V
0 1727 R
0 -31 V
800 251 M
0 31 V
0 1727 R
0 -31 V
835 251 M
0 63 V
0 1695 R
0 -63 V
1071 251 M
0 31 V
0 1727 R
0 -31 V
1209 251 M
0 31 V
0 1727 R
0 -31 V
1306 251 M
0 31 V
0 1727 R
0 -31 V
1382 251 M
0 31 V
0 1727 R
0 -31 V
1444 251 M
0 31 V
0 1727 R
0 -31 V
1496 251 M
0 31 V
0 1727 R
0 -31 V
1542 251 M
0 31 V
0 1727 R
0 -31 V
1582 251 M
0 31 V
0 1727 R
0 -31 V
1617 251 M
0 63 V
0 1695 R
0 -63 V
1853 251 M
0 31 V
0 1727 R
0 -31 V
1991 251 M
0 31 V
0 1727 R
0 -31 V
2088 251 M
0 31 V
0 1727 R
0 -31 V
2164 251 M
0 31 V
0 1727 R
0 -31 V
2226 251 M
0 31 V
0 1727 R
0 -31 V
2278 251 M
0 31 V
0 1727 R
0 -31 V
2324 251 M
0 31 V
0 1727 R
0 -31 V
2364 251 M
0 31 V
0 1727 R
0 -31 V
2400 251 M
0 63 V
0 1695 R
0 -63 V
2635 251 M
0 31 V
0 1727 R
0 -31 V
2773 251 M
0 31 V
0 1727 R
0 -31 V
2870 251 M
0 31 V
0 1727 R
0 -31 V
2946 251 M
0 31 V
0 1727 R
0 -31 V
3008 251 M
0 31 V
0 1727 R
0 -31 V
3060 251 M
0 31 V
0 1727 R
0 -31 V
3106 251 M
0 31 V
0 1727 R
0 -31 V
3146 251 M
0 31 V
0 1727 R
0 -31 V
3182 251 M
0 63 V
0 1695 R
0 -63 V
3417 251 M
0 31 V
0 1727 R
0 -31 V
600 251 M
2817 0 V
0 1758 V
-2817 0 V
600 251 L
LT0
1737 865 D
835 1256 D
1617 1392 D
2400 1513 D
3182 1597 D
LT1
1737 765 A
835 1308 A
1617 1237 A
2400 981 A
3182 939 A
LT2
1677 665 M
180 0 V
600 1218 M
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
28 5 V
29 5 V
28 4 V
29 5 V
28 5 V
29 5 V
28 5 V
29 4 V
28 5 V
29 5 V
28 5 V
stroke
grestore
end
showpage
}
\put(1617,665){\makebox(0,0)[r]{ $\propto x^0.15$}}
\put(1617,765){\makebox(0,0)[r]{exp}}
\put(1617,865){\makebox(0,0)[r]{theory}}
\put(2008,2109){\makebox(0,0){Flatness (theory vs. experiment)}}
\put(2008,51){\makebox(0,0){Re}}
\put(100,1130){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{F}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3182,151){\makebox(0,0){100000}}
\put(2400,151){\makebox(0,0){10000}}
\put(1617,151){\makebox(0,0){1000}}
\put(835,151){\makebox(0,0){100}}
\put(540,2009){\makebox(0,0)[r]{100}}
\put(540,1130){\makebox(0,0)[r]{10}}
\put(540,251){\makebox(0,0)[r]{1}}
\end{picture}


==> pictures/fig-flat-compr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 431 M
31 0 V
2906 0 R
-31 0 V
480 594 M
31 0 V
2906 0 R
-31 0 V
480 710 M
31 0 V
2906 0 R
-31 0 V
480 800 M
31 0 V
2906 0 R
-31 0 V
480 874 M
31 0 V
2906 0 R
-31 0 V
480 936 M
31 0 V
2906 0 R
-31 0 V
480 990 M
31 0 V
2906 0 R
-31 0 V
480 1037 M
31 0 V
2906 0 R
-31 0 V
480 1080 M
63 0 V
2874 0 R
-63 0 V
480 1360 M
31 0 V
2906 0 R
-31 0 V
480 1523 M
31 0 V
2906 0 R
-31 0 V
480 1639 M
31 0 V
2906 0 R
-31 0 V
480 1729 M
31 0 V
2906 0 R
-31 0 V
480 1803 M
31 0 V
2906 0 R
-31 0 V
480 1865 M
31 0 V
2906 0 R
-31 0 V
480 1919 M
31 0 V
2906 0 R
-31 0 V
480 1966 M
31 0 V
2906 0 R
-31 0 V
480 2009 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1795 R
0 -63 V
657 151 M
0 31 V
0 1827 R
0 -31 V
891 151 M
0 31 V
0 1827 R
0 -31 V
1010 151 M
0 31 V
0 1827 R
0 -31 V
1067 151 M
0 63 V
0 1795 R
0 -63 V
1244 151 M
0 31 V
0 1827 R
0 -31 V
1478 151 M
0 31 V
0 1827 R
0 -31 V
1598 151 M
0 31 V
0 1827 R
0 -31 V
1655 151 M
0 63 V
0 1795 R
0 -63 V
1832 151 M
0 31 V
0 1827 R
0 -31 V
2065 151 M
0 31 V
0 1827 R
0 -31 V
2185 151 M
0 31 V
0 1827 R
0 -31 V
2242 151 M
0 63 V
0 1795 R
0 -63 V
2419 151 M
0 31 V
0 1827 R
0 -31 V
2653 151 M
0 31 V
0 1827 R
0 -31 V
2773 151 M
0 31 V
0 1827 R
0 -31 V
2830 151 M
0 63 V
0 1795 R
0 -63 V
3006 151 M
0 31 V
0 1827 R
0 -31 V
3240 151 M
0 31 V
0 1827 R
0 -31 V
3360 151 M
0 31 V
0 1827 R
0 -31 V
3417 151 M
0 63 V
0 1795 R
0 -63 V
480 151 M
2937 0 V
0 1858 V
-2937 0 V
480 151 L
LT0
3174 1846 D
3220 691 D
3043 727 D
2866 765 D
2690 805 D
2513 863 D
2336 987 D
2159 1196 D
1982 1368 D
1805 1430 D
1629 1446 D
1452 1451 D
1275 1454 D
1098 1455 D
921 1456 D
745 1457 D
LT1
3174 1746 A
3376 705 A
3199 740 A
3022 776 A
2845 808 A
2668 842 A
2492 889 A
2315 951 A
2138 1013 A
1961 1043 A
stroke
grestore
end
showpage
}
\put(3054,1746){\makebox(0,0)[r]{Exp., Re=1.17E4}}
\put(3054,1846){\makebox(0,0)[r]{Theo., Re=1.17E4}}
\put(1948,2109){\makebox(0,0){Flatness (Theory vs. Experiment)}}
\put(3417,51){\makebox(0,0){1}}
\put(2830,51){\makebox(0,0){0.1}}
\put(2242,51){\makebox(0,0){0.01}}
\put(1655,51){\makebox(0,0){0.001}}
\put(1067,51){\makebox(0,0){0.0001}}
\put(480,51){\makebox(0,0){1e-05}}
\put(420,2009){\makebox(0,0)[r]{100}}
\put(420,1080){\makebox(0,0)[r]{10}}
\put(420,151){\makebox(0,0)[r]{1}}
\end{picture}


==> pictures/fig-flat-theo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 431 M
31 0 V
2906 0 R
-31 0 V
480 594 M
31 0 V
2906 0 R
-31 0 V
480 710 M
31 0 V
2906 0 R
-31 0 V
480 800 M
31 0 V
2906 0 R
-31 0 V
480 874 M
31 0 V
2906 0 R
-31 0 V
480 936 M
31 0 V
2906 0 R
-31 0 V
480 990 M
31 0 V
2906 0 R
-31 0 V
480 1037 M
31 0 V
2906 0 R
-31 0 V
480 1080 M
63 0 V
2874 0 R
-63 0 V
480 1360 M
31 0 V
2906 0 R
-31 0 V
480 1523 M
31 0 V
2906 0 R
-31 0 V
480 1639 M
31 0 V
2906 0 R
-31 0 V
480 1729 M
31 0 V
2906 0 R
-31 0 V
480 1803 M
31 0 V
2906 0 R
-31 0 V
480 1865 M
31 0 V
2906 0 R
-31 0 V
480 1919 M
31 0 V
2906 0 R
-31 0 V
480 1966 M
31 0 V
2906 0 R
-31 0 V
480 2009 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1795 R
0 -63 V
657 151 M
0 31 V
0 1827 R
0 -31 V
891 151 M
0 31 V
0 1827 R
0 -31 V
1010 151 M
0 31 V
0 1827 R
0 -31 V
1067 151 M
0 63 V
0 1795 R
0 -63 V
1244 151 M
0 31 V
0 1827 R
0 -31 V
1478 151 M
0 31 V
0 1827 R
0 -31 V
1598 151 M
0 31 V
0 1827 R
0 -31 V
1655 151 M
0 63 V
0 1795 R
0 -63 V
1832 151 M
0 31 V
0 1827 R
0 -31 V
2065 151 M
0 31 V
0 1827 R
0 -31 V
2185 151 M
0 31 V
0 1827 R
0 -31 V
2242 151 M
0 63 V
0 1795 R
0 -63 V
2419 151 M
0 31 V
0 1827 R
0 -31 V
2653 151 M
0 31 V
0 1827 R
0 -31 V
2773 151 M
0 31 V
0 1827 R
0 -31 V
2830 151 M
0 63 V
0 1795 R
0 -63 V
3006 151 M
0 31 V
0 1827 R
0 -31 V
3240 151 M
0 31 V
0 1827 R
0 -31 V
3360 151 M
0 31 V
0 1827 R
0 -31 V
3417 151 M
0 63 V
0 1795 R
0 -63 V
480 151 M
2937 0 V
0 1858 V
-2937 0 V
480 151 L
LT0
3174 1846 D
3220 696 D
3043 747 D
2866 845 D
2690 1024 D
2513 1195 D
2336 1260 D
2159 1276 D
1982 1282 D
1805 1285 D
1629 1286 D
1452 1287 D
1275 1287 D
1098 1288 D
921 1288 D
745 1288 D
LT1
3174 1746 A
3220 692 A
3043 732 A
2866 783 A
2690 874 A
2513 1051 A
2336 1241 A
2159 1325 A
1982 1346 A
1805 1353 A
1629 1356 A
1452 1358 A
1275 1359 A
1098 1360 A
921 1360 A
745 1360 A
LT2
3174 1646 B
3220 691 B
3043 728 B
2866 766 B
2690 808 B
2513 874 B
2336 1017 B
2159 1230 B
1982 1378 B
1805 1424 B
1629 1436 B
1452 1441 B
1275 1443 B
1098 1444 B
921 1445 B
745 1445 B
LT3
3174 1546 C
3220 691 C
3043 727 C
2866 765 C
2690 805 C
2513 863 C
2336 987 C
2159 1196 C
1982 1368 C
1805 1430 C
1629 1446 C
1452 1451 C
1275 1454 C
1098 1455 C
921 1456 C
745 1457 C
LT4
3174 1446 T
3220 691 T
3043 727 T
2866 764 T
2690 802 T
2513 852 T
2336 955 T
2159 1150 T
1982 1348 T
1805 1435 T
1629 1457 T
1452 1464 T
1275 1467 T
1098 1469 T
921 1470 T
745 1471 T
stroke
grestore
end
showpage
}
\put(3054,1446){\makebox(0,0)[r]{Re=2.88E4}}
\put(3054,1546){\makebox(0,0)[r]{Re=1.17E4}}
\put(3054,1646){\makebox(0,0)[r]{Re=1.07E4}}
\put(3054,1746){\makebox(0,0)[r]{Re=1.86E3}}
\put(3054,1846){\makebox(0,0)[r]{Re=1.36E3}}
\put(1948,2109){\makebox(0,0){Flatness (Theory)}}
\put(3417,51){\makebox(0,0){1}}
\put(2830,51){\makebox(0,0){0.1}}
\put(2242,51){\makebox(0,0){0.01}}
\put(1655,51){\makebox(0,0){0.001}}
\put(1067,51){\makebox(0,0){0.0001}}
\put(480,51){\makebox(0,0){1e-05}}
\put(420,2009){\makebox(0,0)[r]{100}}
\put(420,1080){\makebox(0,0)[r]{10}}
\put(420,151){\makebox(0,0)[r]{1}}
\end{picture}


==> pictures/fig-pdfasym.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 461 M
63 0 V
2874 0 R
-63 0 V
480 770 M
63 0 V
2874 0 R
-63 0 V
480 1080 M
63 0 V
2874 0 R
-63 0 V
480 1390 M
63 0 V
2874 0 R
-63 0 V
480 1699 M
63 0 V
2874 0 R
-63 0 V
480 2009 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1795 R
0 -63 V
970 151 M
0 63 V
0 1795 R
0 -63 V
1459 151 M
0 63 V
0 1795 R
0 -63 V
1949 151 M
0 63 V
0 1795 R
0 -63 V
2438 151 M
0 63 V
0 1795 R
0 -63 V
2928 151 M
0 63 V
0 1795 R
0 -63 V
3417 151 M
0 63 V
0 1795 R
0 -63 V
480 151 M
2937 0 V
0 1858 V
-2937 0 V
480 151 L
LT0
2362 925 D
810 170 D
836 206 D
862 243 D
888 280 D
915 317 D
941 354 D
967 390 D
993 426 D
1019 463 D
1045 499 D
1072 536 D
1098 573 D
1124 609 D
1150 647 D
1176 684 D
1202 722 D
1229 759 D
1255 797 D
1281 835 D
1307 874 D
1333 912 D
1360 951 D
1386 991 D
1412 1030 D
1438 1070 D
1464 1110 D
1490 1151 D
1517 1192 D
1543 1233 D
1569 1275 D
1595 1317 D
1621 1359 D
1647 1401 D
1674 1444 D
1700 1486 D
1726 1529 D
1752 1572 D
1778 1615 D
1805 1659 D
1831 1704 D
1857 1753 D
1883 1806 D
1909 1868 D
1935 1954 D
1962 1961 D
1988 1879 D
2014 1817 D
2040 1760 D
2066 1708 D
2092 1658 D
2119 1611 D
2145 1564 D
2171 1517 D
2197 1471 D
2223 1425 D
2250 1379 D
2276 1333 D
2302 1288 D
2328 1244 D
2354 1200 D
2380 1156 D
2407 1113 D
2433 1071 D
2459 1029 D
2485 988 D
2511 947 D
2537 906 D
2564 866 D
2590 827 D
2616 787 D
2642 749 D
2668 710 D
2695 672 D
2721 634 D
2747 597 D
2773 559 D
2799 523 D
2825 486 D
2852 449 D
2878 413 D
2904 377 D
2930 341 D
2956 305 D
2982 268 D
3009 231 D
3035 196 D
3061 161 D
LT0
2302 825 M
180 0 V
1008 515 M
10 -3 V
10 21 V
10 30 V
9 26 V
10 9 V
10 -11 V
10 -4 V
9 31 V
10 28 V
10 3 V
10 -4 V
9 13 V
10 15 V
10 4 V
10 5 V
9 20 V
10 19 V
10 5 V
10 7 V
9 25 V
10 22 V
10 7 V
10 0 V
9 10 V
10 17 V
10 18 V
9 14 V
10 7 V
10 7 V
10 11 V
9 16 V
10 20 V
10 17 V
10 10 V
9 8 V
10 11 V
10 13 V
10 15 V
9 14 V
10 12 V
10 13 V
10 13 V
9 16 V
10 18 V
10 17 V
10 12 V
9 10 V
10 12 V
10 14 V
10 16 V
9 15 V
10 14 V
10 14 V
9 14 V
10 15 V
10 16 V
10 16 V
9 15 V
10 16 V
10 16 V
10 16 V
9 17 V
10 16 V
10 17 V
10 16 V
9 16 V
10 17 V
10 17 V
10 17 V
9 18 V
10 17 V
10 18 V
10 18 V
9 17 V
10 18 V
10 19 V
10 18 V
9 19 V
10 19 V
10 19 V
10 19 V
9 19 V
10 20 V
10 19 V
9 20 V
10 20 V
10 19 V
10 20 V
9 20 V
10 19 V
10 19 V
10 18 V
9 17 V
10 15 V
10 13 V
10 9 V
9 4 V
10 -1 V
10 -6 V
10 -11 V
9 -15 V
10 -18 V
10 -20 V
10 -21 V
9 -22 V
10 -23 V
10 -23 V
10 -22 V
9 -23 V
10 -23 V
10 -23 V
9 -23 V
10 -22 V
10 -22 V
10 -23 V
9 -22 V
10 -21 V
10 -21 V
10 -21 V
9 -21 V
10 -22 V
10 -21 V
10 -20 V
9 -20 V
10 -19 V
10 -20 V
10 -19 V
9 -19 V
10 -20 V
10 -18 V
10 -18 V
9 -18 V
10 -19 V
10 -19 V
10 -17 V
9 -17 V
10 -19 V
10 -17 V
10 -14 V
9 -16 V
10 -19 V
10 -20 V
9 -15 V
10 -12 V
10 -14 V
10 -15 V
9 -19 V
10 -19 V
10 -16 V
10 -16 V
9 -17 V
10 -14 V
10 -9 V
10 -12 V
9 -19 V
10 -20 V
10 -14 V
10 -11 V
9 -13 V
10 -14 V
10 -17 V
10 -14 V
9 -10 V
10 -15 V
10 -23 V
10 -19 V
9 -1 V
10 -3 V
10 -22 V
9 -25 V
10 -9 V
10 -7 V
10 -19 V
9 -21 V
10 -5 V
10 -2 V
10 -11 V
9 -18 V
10 -19 V
10 -20 V
10 -21 V
9 -20 V
10 -20 V
10 -15 V
10 -3 V
9 9 V
10 14 V
10 -3 V
10 -36 V
9 -35 V
10 25 V
10 26 V
10 -12 V
9 -32 V
10 -21 V
10 -7 V
10 -5 V
LT2
2362 725 A
495 190 A
538 231 A
582 272 A
625 313 A
668 355 A
712 396 A
755 438 A
798 480 A
842 522 A
885 564 A
929 607 A
972 650 A
1015 693 A
1059 736 A
1102 780 A
1146 824 A
1189 868 A
1232 913 A
1276 958 A
1319 1003 A
1363 1050 A
1406 1097 A
1449 1145 A
1493 1194 A
1536 1245 A
1580 1298 A
1623 1353 A
1666 1411 A
1710 1474 A
1753 1541 A
1797 1616 A
1840 1700 A
1883 1799 A
1927 1928 A
1970 1938 A
2014 1808 A
2057 1703 A
2100 1613 A
2144 1532 A
2187 1459 A
2231 1392 A
2274 1330 A
2317 1271 A
2361 1215 A
2404 1162 A
2448 1110 A
2491 1060 A
2534 1011 A
2578 963 A
2621 916 A
2665 869 A
2708 823 A
2751 778 A
2795 733 A
2838 688 A
2882 644 A
2925 601 A
2968 558 A
3012 515 A
3055 472 A
3099 430 A
3142 388 A
3185 347 A
3229 306 A
3272 265 A
3315 224 A
3359 184 A
LT1
2302 625 M
180 0 V
1008 612 M
10 12 V
10 11 V
10 7 V
9 2 V
10 8 V
10 17 V
10 14 V
9 3 V
10 4 V
10 15 V
10 15 V
9 6 V
10 10 V
10 20 V
10 18 V
9 6 V
10 5 V
10 17 V
10 16 V
9 3 V
10 -3 V
10 5 V
10 10 V
9 12 V
10 12 V
10 11 V
9 12 V
10 14 V
10 12 V
10 6 V
9 8 V
10 16 V
10 19 V
10 12 V
9 10 V
10 11 V
10 12 V
10 13 V
9 12 V
10 10 V
10 11 V
10 14 V
9 15 V
10 14 V
10 12 V
10 11 V
9 11 V
10 12 V
10 13 V
10 15 V
9 15 V
10 11 V
10 11 V
9 13 V
10 15 V
10 14 V
10 14 V
9 15 V
10 15 V
10 15 V
10 15 V
9 14 V
10 15 V
10 16 V
10 16 V
9 16 V
10 15 V
10 16 V
10 17 V
9 17 V
10 16 V
10 17 V
10 17 V
9 17 V
10 18 V
10 18 V
10 18 V
9 18 V
10 18 V
10 19 V
10 19 V
9 20 V
10 19 V
10 20 V
9 20 V
10 21 V
10 20 V
10 21 V
9 20 V
10 21 V
10 21 V
10 20 V
9 19 V
10 17 V
10 15 V
10 10 V
9 5 V
10 -2 V
10 -7 V
10 -13 V
9 -17 V
10 -20 V
10 -21 V
10 -24 V
9 -23 V
10 -24 V
10 -24 V
10 -24 V
9 -23 V
10 -23 V
10 -24 V
9 -23 V
10 -22 V
10 -22 V
10 -22 V
9 -22 V
10 -21 V
10 -22 V
10 -21 V
9 -20 V
10 -20 V
10 -19 V
10 -19 V
9 -19 V
10 -19 V
10 -19 V
10 -19 V
9 -18 V
10 -17 V
10 -17 V
10 -18 V
9 -17 V
10 -17 V
10 -16 V
10 -15 V
9 -15 V
10 -18 V
10 -18 V
10 -14 V
9 -14 V
10 -15 V
10 -16 V
9 -15 V
10 -14 V
10 -14 V
10 -14 V
9 -15 V
10 -16 V
10 -16 V
10 -12 V
9 -9 V
10 -12 V
10 -19 V
10 -20 V
9 -12 V
10 -10 V
10 -12 V
10 -13 V
9 -12 V
10 -11 V
10 -10 V
10 -12 V
9 -18 V
10 -19 V
10 -15 V
10 -9 V
9 -2 V
10 -8 V
10 -19 V
9 -22 V
10 -12 V
10 -3 V
10 0 V
9 -8 V
10 -22 V
10 -28 V
10 -19 V
9 -8 V
10 -2 V
10 -7 V
10 -19 V
9 -18 V
10 -4 V
10 -4 V
10 -18 V
9 -19 V
10 0 V
10 0 V
10 -20 V
9 -29 V
10 -14 V
10 0 V
10 4 V
9 4 V
10 1 V
10 -9 V
10 -33 V
LT4
2362 525 B
502 518 B
526 530 B
550 542 B
574 554 B
598 567 B
622 579 B
645 592 B
669 605 B
693 617 B
717 630 B
741 643 B
765 657 B
789 670 B
813 684 B
837 698 B
861 712 B
885 726 B
908 740 B
932 755 B
956 769 B
980 784 B
1004 799 B
1028 815 B
1052 830 B
1076 846 B
1100 863 B
1124 879 B
1148 896 B
1171 913 B
1195 930 B
1219 948 B
1243 966 B
1267 985 B
1291 1004 B
1315 1023 B
1339 1043 B
1363 1064 B
1387 1085 B
1411 1106 B
1434 1128 B
1458 1151 B
1482 1174 B
1506 1198 B
1530 1223 B
1554 1249 B
1578 1276 B
1602 1304 B
1626 1333 B
1650 1364 B
1674 1395 B
1697 1429 B
1721 1464 B
1745 1502 B
1769 1542 B
1793 1585 B
1817 1632 B
1841 1683 B
1865 1739 B
1889 1803 B
1913 1879 B
1937 1978 B
1960 1986 B
1984 1889 B
2008 1812 B
2032 1744 B
2056 1684 B
2080 1629 B
2104 1580 B
2128 1534 B
2152 1492 B
2176 1452 B
2200 1414 B
2223 1379 B
2247 1345 B
2271 1313 B
2295 1283 B
2319 1254 B
2343 1226 B
2367 1198 B
2391 1172 B
2415 1147 B
2439 1123 B
2463 1099 B
2486 1076 B
2510 1054 B
2534 1032 B
2558 1011 B
2582 991 B
2606 971 B
2630 951 B
2654 932 B
2678 913 B
2702 895 B
2726 877 B
2749 859 B
2773 842 B
2797 825 B
2821 808 B
2845 792 B
2869 776 B
2893 760 B
2917 745 B
2941 729 B
2965 714 B
2989 699 B
3012 685 B
3036 670 B
3060 656 B
3084 642 B
3108 628 B
3132 614 B
3156 601 B
3180 587 B
3204 574 B
3228 561 B
3252 548 B
3275 536 B
3299 523 B
3323 510 B
3347 498 B
3371 486 B
3395 474 B
LT5
2362 425 C
484 527 C
521 545 C
558 562 C
595 580 C
632 598 C
669 617 C
706 635 C
743 655 C
780 674 C
817 695 C
854 715 C
892 736 C
929 758 C
966 780 C
1003 802 C
1040 826 C
1077 850 C
1114 874 C
1151 900 C
1188 926 C
1225 953 C
1262 981 C
1299 1010 C
1337 1040 C
1374 1071 C
1411 1104 C
1448 1139 C
1485 1174 C
1522 1212 C
1559 1252 C
1596 1294 C
1633 1339 C
1670 1388 C
1707 1440 C
1745 1497 C
1782 1561 C
1819 1632 C
1856 1715 C
1893 1815 C
1930 1947 C
1967 1956 C
2004 1823 C
2041 1718 C
2078 1630 C
2115 1554 C
2152 1487 C
2190 1426 C
2227 1371 C
2264 1320 C
2301 1273 C
2338 1228 C
2375 1187 C
2412 1147 C
2449 1110 C
2486 1074 C
2523 1041 C
2560 1008 C
2598 977 C
2635 947 C
2672 918 C
2709 890 C
2746 863 C
2783 837 C
2820 812 C
2857 788 C
2894 764 C
2931 740 C
2968 718 C
3005 696 C
3043 674 C
3080 653 C
3117 633 C
3154 613 C
3191 593 C
3228 574 C
3265 555 C
3302 537 C
3339 519 C
3376 501 C
3413 484 C
stroke
grestore
end
showpage
}
\put(2242,425){\makebox(0,0)[r]{$r=2.4\eta$  (theo.)}}
\put(2242,525){\makebox(0,0)[r]{$r=4.8\eta$  (theo.)}}
\put(2242,625){\makebox(0,0)[r]{$r=9.6\eta$  (exp.)}}
\put(2242,725){\makebox(0,0)[r]{$r=9.6\eta$  (theo.)}}
\put(2242,825){\makebox(0,0)[r]{$r=19.3\eta$ (exp.)}}
\put(2242,925){\makebox(0,0)[r]{$r=19.3\eta$ (theo.)}}
\put(1948,2109){\makebox(0,0){Asymptotic PDF}}
\put(3417,51){\makebox(0,0){15}}
\put(2928,51){\makebox(0,0){10}}
\put(2438,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1459,51){\makebox(0,0){-5}}
\put(970,51){\makebox(0,0){-10}}
\put(480,51){\makebox(0,0){-15}}
\put(420,2009){\makebox(0,0)[r]{0}}
\put(420,1699){\makebox(0,0)[r]{-1}}
\put(420,1390){\makebox(0,0)[r]{-2}}
\put(420,1080){\makebox(0,0)[r]{-3}}
\put(420,770){\makebox(0,0)[r]{-4}}
\put(420,461){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1239 151 M
4 485 V
8 13 V
7 12 V
7 7 V
8 3 V
7 8 V
7 18 V
8 15 V
7 3 V
7 4 V
8 16 V
7 15 V
7 7 V
7 10 V
8 22 V
7 19 V
7 5 V
8 6 V
7 18 V
7 17 V
8 3 V
7 -3 V
7 5 V
8 11 V
7 13 V
7 12 V
7 11 V
8 13 V
7 15 V
7 13 V
8 6 V
7 8 V
7 18 V
8 19 V
7 13 V
7 10 V
7 12 V
8 13 V
7 13 V
7 13 V
8 11 V
7 11 V
7 15 V
8 16 V
7 15 V
7 12 V
8 12 V
7 12 V
7 12 V
7 14 V
8 16 V
7 15 V
7 12 V
8 11 V
7 14 V
7 16 V
8 15 V
7 14 V
7 16 V
8 16 V
7 16 V
7 16 V
7 15 V
8 15 V
7 17 V
7 17 V
8 17 V
7 16 V
7 17 V
8 18 V
7 17 V
7 17 V
8 18 V
7 18 V
7 18 V
7 19 V
8 19 V
7 19 V
7 19 V
8 19 V
7 20 V
7 20 V
8 21 V
7 20 V
7 21 V
7 21 V
8 22 V
7 22 V
7 21 V
8 22 V
7 22 V
7 22 V
8 21 V
7 20 V
7 18 V
8 15 V
7 11 V
7 5 V
7 -1 V
8 -8 V
7 -14 V
7 -18 V
8 -20 V
7 -23 V
7 -25 V
8 -25 V
7 -25 V
7 -25 V
8 -25 V
7 -25 V
7 -24 V
7 -25 V
8 -24 V
7 -24 V
7 -23 V
8 -23 V
7 -23 V
7 -23 V
8 -22 V
7 -22 V
7 -22 V
7 -20 V
8 -20 V
7 -20 V
7 -21 V
8 -20 V
7 -20 V
7 -20 V
8 -19 V
7 -18 V
7 -18 V
8 -18 V
7 -19 V
7 -18 V
7 -17 V
8 -15 V
7 -16 V
7 -19 V
8 -18 V
7 -16 V
7 -15 V
8 -15 V
7 -17 V
7 -16 V
8 -15 V
7 -15 V
7 -14 V
7 -16 V
8 -17 V
7 -16 V
7 -13 V
8 -10 V
7 -13 V
7 -20 V
8 -20 V
7 -13 V
7 -11 V
8 -12 V
7 -14 V
7 -13 V
7 -12 V
8 -10 V
7 -13 V
7 -18 V
8 -21 V
7 -16 V
7 -8 V
8 -3 V
7 -8 V
7 -20 V
7 -24 V
8 -12 V
7 -3 V
7 0 V
8 -8 V
7 -23 V
7 -30 V
8 -20 V
7 -9 V
7 -2 V
8 -7 V
7 -20 V
7 -20 V
7 -4 V
8 -3 V
7 -20 V
7 -20 V
8 0 V
7 0 V
7 -21 V
8 -30 V
7 -15 V
7 0 V
8 4 V
7 4 V
7 2 V
7 -10 V
8 -35 V
LT1
3174 1946 D
858 192 D
891 236 D
923 279 D
956 322 D
988 366 D
1021 409 D
1053 453 D
1086 497 D
1119 542 D
1151 587 D
1184 631 D
1216 676 D
1249 722 D
1281 768 D
1314 813 D
1346 860 D
1379 907 D
1411 954 D
1444 1001 D
1477 1049 D
1509 1098 D
1542 1148 D
1574 1198 D
1607 1250 D
1639 1304 D
1672 1359 D
1704 1417 D
1737 1479 D
1769 1545 D
1802 1616 D
1835 1695 D
1867 1784 D
1900 1888 D
1932 2024 D
1965 2034 D
1997 1897 D
2030 1787 D
2062 1691 D
2095 1607 D
2128 1530 D
2160 1459 D
2193 1393 D
2225 1331 D
2258 1273 D
2290 1216 D
2323 1162 D
2355 1109 D
2388 1057 D
2420 1006 D
2453 957 D
2486 908 D
2518 859 D
2551 812 D
2583 764 D
2616 717 D
2648 671 D
2681 625 D
2713 579 D
2746 534 D
2778 490 D
2811 445 D
2844 401 D
2876 358 D
2909 314 D
2941 271 D
2974 228 D
3006 185 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^7$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1214 270 M
8 0 V
7 0 V
7 0 V
7 265 V
8 -3 V
7 21 V
7 32 V
8 27 V
7 10 V
7 -12 V
8 -4 V
7 33 V
7 29 V
8 3 V
7 -3 V
7 13 V
7 16 V
8 4 V
7 6 V
7 21 V
8 19 V
7 5 V
7 8 V
8 26 V
7 24 V
7 7 V
8 0 V
7 11 V
7 18 V
7 18 V
8 15 V
7 8 V
7 7 V
8 12 V
7 17 V
7 20 V
8 18 V
7 11 V
7 8 V
7 12 V
8 14 V
7 15 V
7 15 V
8 13 V
7 13 V
7 14 V
8 17 V
7 19 V
7 18 V
8 13 V
7 10 V
7 13 V
7 15 V
8 16 V
7 16 V
7 15 V
8 15 V
7 15 V
7 16 V
8 16 V
7 17 V
7 16 V
8 17 V
7 16 V
7 18 V
7 17 V
8 17 V
7 18 V
7 17 V
8 17 V
7 17 V
7 19 V
8 18 V
7 18 V
7 19 V
8 18 V
7 19 V
7 19 V
7 19 V
8 19 V
7 20 V
7 20 V
8 20 V
7 20 V
7 19 V
8 21 V
7 20 V
7 21 V
7 21 V
8 20 V
7 21 V
7 21 V
8 20 V
7 21 V
7 20 V
8 19 V
7 17 V
7 16 V
8 14 V
7 9 V
7 5 V
7 -1 V
8 -7 V
7 -11 V
7 -16 V
8 -19 V
7 -21 V
7 -22 V
8 -23 V
7 -24 V
7 -24 V
8 -24 V
7 -24 V
7 -24 V
7 -25 V
8 -23 V
7 -24 V
7 -24 V
8 -24 V
7 -23 V
7 -22 V
8 -22 V
7 -22 V
7 -22 V
7 -23 V
8 -22 V
7 -21 V
7 -21 V
8 -21 V
7 -20 V
7 -20 V
8 -21 V
7 -20 V
7 -20 V
8 -19 V
7 -18 V
7 -21 V
7 -19 V
8 -19 V
7 -18 V
7 -19 V
8 -18 V
7 -15 V
7 -17 V
8 -21 V
7 -20 V
7 -15 V
8 -14 V
7 -14 V
7 -17 V
7 -19 V
8 -20 V
7 -17 V
7 -17 V
8 -18 V
7 -15 V
7 -9 V
8 -12 V
7 -20 V
7 -22 V
8 -14 V
7 -12 V
7 -13 V
7 -16 V
8 -17 V
7 -15 V
7 -11 V
8 -16 V
7 -24 V
7 -20 V
8 -1 V
7 -3 V
7 -23 V
7 -27 V
8 -10 V
7 -6 V
7 -20 V
8 -22 V
7 -6 V
7 -2 V
8 -12 V
7 -19 V
7 -20 V
8 -21 V
7 -21 V
7 -22 V
7 -21 V
8 -15 V
7 -4 V
7 10 V
8 14 V
7 -3 V
7 -38 V
8 -37 V
7 26 V
7 28 V
8 -13 V
7 -34 V
7 -22 V
7 -7 V
8 -5 V
LT1
3174 1946 D
1094 171 D
1114 209 D
1134 248 D
1153 287 D
1173 326 D
1193 365 D
1212 403 D
1232 441 D
1252 479 D
1271 518 D
1291 557 D
1310 595 D
1330 634 D
1350 673 D
1369 713 D
1389 752 D
1409 792 D
1428 832 D
1448 872 D
1468 913 D
1487 953 D
1507 994 D
1526 1036 D
1546 1078 D
1566 1120 D
1585 1162 D
1605 1205 D
1625 1248 D
1644 1291 D
1664 1335 D
1683 1379 D
1703 1424 D
1723 1469 D
1742 1513 D
1762 1558 D
1782 1603 D
1801 1648 D
1821 1694 D
1841 1740 D
1860 1788 D
1880 1839 D
1899 1895 D
1919 1960 D
1939 2052 D
1958 2058 D
1978 1972 D
1998 1906 D
2017 1847 D
2037 1792 D
2056 1739 D
2076 1689 D
2096 1640 D
2115 1591 D
2135 1542 D
2155 1493 D
2174 1445 D
2194 1397 D
2214 1349 D
2233 1303 D
2253 1256 D
2272 1210 D
2292 1165 D
2312 1120 D
2331 1076 D
2351 1033 D
2371 990 D
2390 947 D
2410 905 D
2429 863 D
2449 822 D
2469 781 D
2488 740 D
2508 700 D
2528 660 D
2547 621 D
2567 581 D
2587 543 D
2606 504 D
2626 465 D
2645 427 D
2665 389 D
2685 351 D
2704 313 D
2724 274 D
2744 236 D
2763 198 D
2783 162 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^6$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1243 151 M
0 279 V
8 12 V
7 19 V
7 24 V
8 23 V
7 14 V
7 0 V
8 0 V
7 12 V
7 14 V
8 8 V
7 14 V
7 26 V
7 29 V
8 21 V
7 10 V
7 -3 V
8 2 V
7 22 V
7 19 V
8 -3 V
7 -9 V
7 14 V
8 26 V
7 23 V
7 21 V
7 20 V
8 13 V
7 5 V
7 8 V
8 23 V
7 28 V
7 21 V
8 16 V
7 14 V
7 14 V
7 15 V
8 18 V
7 18 V
7 17 V
8 13 V
7 14 V
7 16 V
8 17 V
7 15 V
7 14 V
8 15 V
7 16 V
7 18 V
7 18 V
8 20 V
7 18 V
7 15 V
8 15 V
7 18 V
7 20 V
8 19 V
7 17 V
7 17 V
8 15 V
7 17 V
7 18 V
7 19 V
8 19 V
7 20 V
7 19 V
8 19 V
7 19 V
7 19 V
8 19 V
7 19 V
7 19 V
8 19 V
7 19 V
7 20 V
7 19 V
8 21 V
7 21 V
7 20 V
8 20 V
7 20 V
7 21 V
8 20 V
7 20 V
7 21 V
7 21 V
8 21 V
7 20 V
7 20 V
8 19 V
7 19 V
7 18 V
8 17 V
7 15 V
7 13 V
8 11 V
7 8 V
7 3 V
7 -1 V
8 -5 V
7 -10 V
7 -13 V
8 -16 V
7 -18 V
7 -20 V
8 -21 V
7 -22 V
7 -23 V
8 -24 V
7 -24 V
7 -23 V
7 -24 V
8 -24 V
7 -24 V
7 -24 V
8 -23 V
7 -24 V
7 -24 V
8 -24 V
7 -22 V
7 -23 V
7 -23 V
8 -22 V
7 -22 V
7 -22 V
8 -22 V
7 -23 V
7 -23 V
8 -23 V
7 -21 V
7 -20 V
8 -20 V
7 -20 V
7 -21 V
7 -20 V
8 -19 V
7 -21 V
7 -21 V
8 -21 V
7 -19 V
7 -19 V
8 -21 V
7 -21 V
7 -19 V
8 -16 V
7 -14 V
7 -18 V
7 -24 V
8 -26 V
7 -18 V
7 -14 V
8 -13 V
7 -12 V
7 -12 V
8 -16 V
7 -23 V
7 -23 V
8 -14 V
7 -12 V
7 -17 V
7 -19 V
8 -18 V
7 -17 V
7 -20 V
8 -22 V
7 -25 V
7 -18 V
8 -7 V
7 -7 V
7 -17 V
7 -17 V
8 -5 V
7 -13 V
7 -35 V
8 -37 V
7 -3 V
7 -6 V
8 -48 V
7 -45 V
7 33 V
8 27 V
7 -26 V
7 -57 V
7 -32 V
8 5 V
7 15 V
7 0 V
8 -32 V
7 -70 V
7 -113 V
6 -29 V
2 0 R
7 120 V
7 55 V
8 -34 V
7 -79 V
7 0 V
7 27 V
8 -31 V
LT1
3174 1946 D
1216 161 D
1230 197 D
1244 233 D
1257 271 D
1271 308 D
1285 343 D
1298 376 D
1312 410 D
1326 444 D
1339 479 D
1353 513 D
1367 547 D
1380 580 D
1394 613 D
1408 647 D
1421 680 D
1435 714 D
1449 747 D
1463 781 D
1476 815 D
1490 849 D
1504 883 D
1517 917 D
1531 951 D
1545 985 D
1558 1020 D
1572 1054 D
1586 1089 D
1599 1124 D
1613 1159 D
1627 1195 D
1640 1230 D
1654 1266 D
1668 1302 D
1682 1338 D
1695 1374 D
1709 1411 D
1723 1448 D
1736 1485 D
1750 1522 D
1764 1560 D
1777 1598 D
1791 1636 D
1805 1674 D
1818 1712 D
1832 1749 D
1846 1786 D
1860 1823 D
1873 1857 D
1887 1890 D
1901 1920 D
1914 1949 D
1928 1985 D
1942 2049 D
1955 2054 D
1969 1994 D
1983 1961 D
1996 1932 D
2010 1901 D
2024 1866 D
2037 1828 D
2051 1788 D
2065 1747 D
2079 1706 D
2092 1665 D
2106 1623 D
2120 1582 D
2133 1541 D
2147 1500 D
2161 1460 D
2174 1420 D
2188 1380 D
2202 1341 D
2215 1303 D
2229 1264 D
2243 1226 D
2257 1189 D
2270 1152 D
2284 1115 D
2298 1078 D
2311 1042 D
2325 1006 D
2339 970 D
2352 935 D
2366 900 D
2380 865 D
2393 830 D
2407 796 D
2421 762 D
2434 728 D
2448 694 D
2462 661 D
2476 627 D
2489 593 D
2503 560 D
2517 526 D
2530 493 D
2544 459 D
2558 425 D
2571 391 D
2585 358 D
2599 326 D
2612 295 D
2626 263 D
2640 228 D
2653 192 D
2667 159 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^5$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1243 151 M
0 133 V
8 -23 V
7 48 V
7 29 V
8 -25 V
7 -3 V
7 82 V
8 59 V
7 15 V
7 -3 V
8 6 V
7 23 V
7 35 V
7 28 V
8 12 V
7 -4 V
7 -19 V
8 -8 V
7 29 V
7 34 V
8 17 V
7 12 V
7 21 V
8 23 V
7 19 V
7 12 V
7 7 V
8 14 V
7 32 V
7 26 V
8 5 V
7 4 V
7 26 V
8 29 V
7 14 V
7 10 V
7 17 V
8 20 V
7 18 V
7 17 V
8 19 V
7 20 V
7 19 V
8 17 V
7 17 V
7 17 V
8 19 V
7 22 V
7 22 V
7 21 V
8 17 V
7 16 V
7 19 V
8 19 V
7 18 V
7 17 V
8 20 V
7 20 V
7 19 V
8 18 V
7 19 V
7 19 V
7 20 V
8 20 V
7 20 V
7 20 V
8 18 V
7 19 V
7 20 V
8 21 V
7 20 V
7 19 V
8 20 V
7 21 V
7 22 V
7 21 V
8 22 V
7 20 V
7 21 V
8 20 V
7 21 V
7 20 V
8 20 V
7 21 V
7 20 V
7 21 V
8 20 V
7 19 V
7 19 V
8 19 V
7 18 V
7 17 V
8 15 V
7 14 V
7 11 V
8 10 V
7 6 V
7 2 V
7 0 V
8 -5 V
7 -8 V
7 -12 V
8 -14 V
7 -16 V
7 -18 V
8 -20 V
7 -22 V
7 -22 V
8 -23 V
7 -23 V
7 -23 V
7 -23 V
8 -24 V
7 -24 V
7 -24 V
8 -25 V
7 -24 V
7 -24 V
8 -24 V
7 -23 V
7 -23 V
7 -23 V
8 -24 V
7 -23 V
7 -24 V
8 -23 V
7 -23 V
7 -23 V
8 -22 V
7 -23 V
7 -22 V
8 -22 V
7 -22 V
7 -22 V
7 -22 V
8 -22 V
7 -23 V
7 -24 V
8 -23 V
7 -19 V
7 -18 V
8 -18 V
7 -17 V
7 -17 V
8 -20 V
7 -26 V
7 -28 V
7 -22 V
8 -18 V
7 -20 V
7 -20 V
8 -18 V
7 -19 V
7 -21 V
8 -18 V
7 -12 V
7 -16 V
8 -25 V
7 -25 V
7 -14 V
7 -10 V
8 -17 V
7 -19 V
7 -16 V
8 -18 V
7 -24 V
7 -28 V
8 -25 V
7 -20 V
7 -12 V
7 -9 V
8 -13 V
7 -17 V
7 -23 V
8 -33 V
7 -46 V
7 -21 V
8 31 V
7 13 V
7 -46 V
8 -90 V
7 -48 V
7 5 V
7 -6 V
8 -17 V
7 -19 V
7 -41 V
2 -28 V
35 0 R
7 31 V
3 -31 V
LT1
3174 1946 D
1294 187 D
1304 221 D
1315 255 D
1325 288 D
1335 319 D
1346 350 D
1356 382 D
1366 416 D
1376 449 D
1387 481 D
1397 511 D
1407 541 D
1418 570 D
1428 601 D
1438 631 D
1449 661 D
1459 690 D
1469 720 D
1480 748 D
1490 777 D
1500 806 D
1510 835 D
1521 864 D
1531 893 D
1541 921 D
1552 950 D
1562 980 D
1572 1009 D
1583 1038 D
1593 1067 D
1603 1096 D
1614 1125 D
1624 1154 D
1634 1183 D
1644 1212 D
1655 1241 D
1665 1271 D
1675 1300 D
1686 1329 D
1696 1359 D
1706 1389 D
1717 1419 D
1727 1448 D
1737 1478 D
1748 1508 D
1758 1539 D
1768 1569 D
1778 1599 D
1789 1629 D
1799 1660 D
1809 1690 D
1820 1720 D
1830 1750 D
1840 1780 D
1851 1810 D
1861 1839 D
1871 1867 D
1882 1894 D
1892 1920 D
1902 1943 D
1912 1964 D
1923 1981 D
1933 1994 D
1943 2037 D
1954 2040 D
1964 2000 D
1974 1990 D
1985 1975 D
1995 1956 D
2005 1932 D
2015 1904 D
2026 1875 D
2036 1844 D
2046 1813 D
2057 1780 D
2067 1747 D
2077 1714 D
2088 1681 D
2098 1648 D
2108 1614 D
2119 1581 D
2129 1548 D
2139 1515 D
2149 1483 D
2160 1450 D
2170 1418 D
2180 1386 D
2191 1354 D
2201 1322 D
2211 1291 D
2222 1260 D
2232 1229 D
2242 1198 D
2253 1167 D
2263 1137 D
2273 1106 D
2283 1076 D
2294 1046 D
2304 1016 D
2314 986 D
2325 956 D
2335 927 D
2345 897 D
2356 868 D
2366 839 D
2376 810 D
2387 780 D
2397 751 D
2407 722 D
2417 693 D
2428 664 D
2438 634 D
2448 604 D
2459 574 D
2469 544 D
2479 515 D
2490 488 D
2500 461 D
2510 433 D
2521 403 D
2531 370 D
2541 339 D
2551 311 D
2562 283 D
2572 250 D
2582 213 D
2593 178 D
2603 152 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^4$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1259 151 M
6 62 V
8 -11 V
6 -51 V
47 0 R
5 18 V
7 143 V
8 132 V
7 56 V
7 -12 V
8 -34 V
7 22 V
7 40 V
8 17 V
7 9 V
7 17 V
8 24 V
7 26 V
7 23 V
7 19 V
8 23 V
7 31 V
7 27 V
8 17 V
7 16 V
7 25 V
8 23 V
7 13 V
7 10 V
7 16 V
8 20 V
7 18 V
7 18 V
8 21 V
7 18 V
7 10 V
8 10 V
7 18 V
7 24 V
8 25 V
7 23 V
7 21 V
7 21 V
8 22 V
7 23 V
7 21 V
8 22 V
7 23 V
7 22 V
8 20 V
7 19 V
7 19 V
8 21 V
7 20 V
7 19 V
7 20 V
8 20 V
7 19 V
7 20 V
8 22 V
7 23 V
7 20 V
8 19 V
7 20 V
7 21 V
8 21 V
7 21 V
7 21 V
7 21 V
8 22 V
7 22 V
7 21 V
8 21 V
7 21 V
7 21 V
8 21 V
7 21 V
7 21 V
7 19 V
8 19 V
7 19 V
7 18 V
8 19 V
7 17 V
7 16 V
8 14 V
7 12 V
7 11 V
8 8 V
7 6 V
7 2 V
7 -1 V
8 -4 V
7 -7 V
7 -11 V
8 -13 V
7 -15 V
7 -17 V
8 -20 V
7 -20 V
7 -21 V
8 -22 V
7 -22 V
7 -23 V
7 -23 V
8 -24 V
7 -24 V
7 -24 V
8 -25 V
7 -25 V
7 -25 V
8 -25 V
7 -24 V
7 -24 V
7 -23 V
8 -23 V
7 -24 V
7 -24 V
8 -25 V
7 -25 V
7 -23 V
8 -24 V
7 -23 V
7 -22 V
8 -20 V
7 -21 V
7 -24 V
7 -25 V
8 -24 V
7 -23 V
7 -23 V
8 -23 V
7 -24 V
7 -22 V
8 -21 V
7 -20 V
7 -23 V
8 -23 V
7 -20 V
7 -22 V
7 -27 V
8 -28 V
7 -23 V
7 -17 V
8 -11 V
7 -16 V
7 -31 V
8 -35 V
7 -26 V
7 -21 V
8 -27 V
7 -23 V
7 -12 V
7 -17 V
8 -35 V
7 -32 V
7 2 V
8 11 V
7 -4 V
7 -14 V
8 -19 V
7 -34 V
7 -62 V
7 -72 V
8 -12 V
7 22 V
7 2 V
8 -34 V
7 -105 V
7 -125 V
1 0 R
7 98 V
7 65 V
7 -44 V
6 -119 V
LT1
3174 1946 D
1350 169 D
1358 208 D
1366 242 D
1374 275 D
1381 307 D
1389 340 D
1397 371 D
1405 402 D
1413 432 D
1421 460 D
1429 488 D
1437 515 D
1445 543 D
1453 573 D
1461 603 D
1469 632 D
1477 659 D
1485 685 D
1492 710 D
1500 737 D
1508 763 D
1516 789 D
1524 815 D
1532 841 D
1540 866 D
1548 891 D
1556 916 D
1564 941 D
1572 965 D
1580 990 D
1588 1015 D
1596 1039 D
1604 1064 D
1611 1088 D
1619 1113 D
1627 1138 D
1635 1162 D
1643 1187 D
1651 1211 D
1659 1235 D
1667 1259 D
1675 1283 D
1683 1308 D
1691 1332 D
1699 1356 D
1707 1381 D
1715 1405 D
1722 1429 D
1730 1454 D
1738 1478 D
1746 1502 D
1754 1526 D
1762 1550 D
1770 1575 D
1778 1599 D
1786 1623 D
1794 1647 D
1802 1671 D
1810 1695 D
1818 1719 D
1826 1742 D
1834 1766 D
1841 1789 D
1849 1812 D
1857 1835 D
1865 1857 D
1873 1878 D
1881 1899 D
1889 1919 D
1897 1938 D
1905 1955 D
1913 1972 D
1921 1986 D
1929 1997 D
1937 2004 D
1945 2027 D
1952 2030 D
1960 2009 D
1968 2003 D
1976 1994 D
1984 1982 D
1992 1968 D
2000 1950 D
2008 1931 D
2016 1910 D
2024 1888 D
2032 1864 D
2040 1840 D
2048 1815 D
2056 1790 D
2063 1764 D
2071 1738 D
2079 1712 D
2087 1685 D
2095 1659 D
2103 1632 D
2111 1606 D
2119 1579 D
2127 1553 D
2135 1526 D
2143 1500 D
2151 1473 D
2159 1447 D
2167 1421 D
2175 1394 D
2182 1369 D
2190 1342 D
2198 1316 D
2206 1291 D
2214 1265 D
2222 1239 D
2230 1213 D
2238 1188 D
2246 1162 D
2254 1137 D
2262 1112 D
2270 1086 D
2278 1061 D
2286 1036 D
2293 1011 D
2301 986 D
2309 961 D
2317 935 D
2325 910 D
2333 885 D
2341 859 D
2349 834 D
2357 809 D
2365 783 D
2373 757 D
2381 730 D
2389 704 D
2397 678 D
2405 654 D
2412 630 D
2420 607 D
2428 582 D
2436 554 D
2444 525 D
2452 497 D
2460 472 D
2468 448 D
2476 420 D
2484 388 D
2492 354 D
2500 326 D
2508 308 D
2516 292 D
2523 269 D
2531 235 D
2539 193 D
2547 155 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^3$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 6 6
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1375 151 M
7 102 V
8 57 V
7 27 V
7 14 V
8 61 V
7 92 V
7 52 V
7 1 V
8 -6 V
7 38 V
7 49 V
8 32 V
7 16 V
7 3 V
8 13 V
7 40 V
7 41 V
7 27 V
8 17 V
7 16 V
7 19 V
8 25 V
7 24 V
7 16 V
8 18 V
7 24 V
7 25 V
8 18 V
7 16 V
7 21 V
7 24 V
8 24 V
7 23 V
7 24 V
8 23 V
7 23 V
7 20 V
8 20 V
7 20 V
7 23 V
8 24 V
7 23 V
7 22 V
7 21 V
8 21 V
7 22 V
7 21 V
8 21 V
7 21 V
7 22 V
8 22 V
7 21 V
7 21 V
8 22 V
7 21 V
7 22 V
7 22 V
8 22 V
7 21 V
7 22 V
8 21 V
7 22 V
7 20 V
8 21 V
7 21 V
7 20 V
7 20 V
8 20 V
7 19 V
7 18 V
8 17 V
7 15 V
7 15 V
8 13 V
7 12 V
7 10 V
8 7 V
7 5 V
7 2 V
7 -1 V
8 -4 V
7 -6 V
7 -10 V
8 -12 V
7 -15 V
7 -16 V
8 -18 V
7 -19 V
7 -20 V
8 -21 V
7 -22 V
7 -23 V
7 -23 V
8 -23 V
7 -25 V
7 -25 V
8 -25 V
7 -24 V
7 -24 V
8 -25 V
7 -26 V
7 -26 V
7 -25 V
8 -25 V
7 -25 V
7 -25 V
8 -23 V
7 -22 V
7 -21 V
8 -25 V
7 -30 V
7 -28 V
8 -23 V
7 -20 V
7 -23 V
7 -24 V
8 -25 V
7 -25 V
7 -26 V
8 -24 V
7 -20 V
7 -23 V
8 -30 V
7 -29 V
7 -19 V
8 -20 V
7 -32 V
7 -35 V
7 -24 V
8 -22 V
7 -30 V
7 -32 V
8 -24 V
7 -13 V
7 -5 V
8 -3 V
7 -7 V
7 -24 V
8 -49 V
7 -66 V
7 -47 V
7 -23 V
8 -15 V
7 -24 V
7 -45 V
8 -47 V
7 -12 V
7 -4 V
8 -33 V
7 -60 V
7 -81 V
7 -54 V
8 31 V
7 29 V
7 -20 V
8 -43 V
7 -25 V
1 -2 V
LT1
3174 1946 D
1416 194 D
1428 267 D
1440 345 D
1453 409 D
1465 468 D
1477 526 D
1489 580 D
1502 630 D
1514 679 D
1526 730 D
1538 783 D
1551 830 D
1563 874 D
1575 920 D
1587 965 D
1600 1009 D
1612 1051 D
1624 1093 D
1636 1135 D
1649 1177 D
1661 1218 D
1673 1260 D
1685 1301 D
1698 1341 D
1710 1382 D
1722 1421 D
1734 1461 D
1747 1501 D
1759 1539 D
1771 1578 D
1783 1617 D
1795 1656 D
1808 1693 D
1820 1731 D
1832 1767 D
1844 1804 D
1857 1839 D
1869 1873 D
1881 1904 D
1893 1934 D
1906 1961 D
1918 1984 D
1930 2000 D
1942 2012 D
1955 2014 D
1967 2006 D
1979 1992 D
1991 1972 D
2004 1947 D
2016 1916 D
2028 1881 D
2040 1844 D
2053 1805 D
2065 1765 D
2077 1724 D
2089 1682 D
2102 1640 D
2114 1597 D
2126 1554 D
2138 1511 D
2150 1469 D
2163 1425 D
2175 1382 D
2187 1339 D
2199 1296 D
2212 1253 D
2224 1210 D
2236 1167 D
2248 1124 D
2261 1081 D
2273 1037 D
2285 994 D
2297 950 D
2310 904 D
2322 858 D
2334 814 D
2346 773 D
2359 730 D
2371 679 D
2383 632 D
2395 588 D
2408 529 D
2420 479 D
2432 452 D
2444 400 D
2457 325 D
2469 278 D
2481 235 D
2493 171 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^2$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 7 7
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1214 410 M
8 0 V
7 0 V
7 0 V
1 -259 V
206 0 R
5 246 V
7 104 V
8 21 V
7 3 V
7 33 V
8 39 V
7 23 V
7 36 V
7 57 V
8 43 V
7 13 V
7 8 V
8 31 V
7 36 V
7 26 V
8 18 V
7 15 V
7 23 V
8 37 V
7 32 V
7 13 V
7 11 V
8 25 V
7 31 V
7 25 V
8 22 V
7 23 V
7 26 V
8 31 V
7 31 V
7 27 V
8 24 V
7 24 V
7 23 V
7 22 V
8 22 V
7 22 V
7 23 V
8 22 V
7 22 V
7 25 V
8 25 V
7 23 V
7 22 V
8 22 V
7 21 V
7 22 V
7 23 V
8 21 V
7 22 V
7 22 V
8 22 V
7 21 V
7 21 V
8 21 V
7 20 V
7 20 V
7 20 V
8 18 V
7 18 V
7 18 V
8 16 V
7 15 V
7 14 V
8 13 V
7 11 V
7 9 V
8 6 V
7 4 V
7 2 V
7 -2 V
8 -3 V
7 -6 V
7 -9 V
8 -11 V
7 -13 V
7 -15 V
8 -16 V
7 -19 V
7 -19 V
8 -21 V
7 -21 V
7 -23 V
7 -23 V
8 -24 V
7 -24 V
7 -24 V
8 -25 V
7 -25 V
7 -25 V
8 -25 V
7 -25 V
7 -25 V
7 -25 V
8 -25 V
7 -26 V
7 -27 V
8 -28 V
7 -28 V
7 -24 V
8 -25 V
7 -26 V
7 -28 V
8 -27 V
7 -24 V
7 -21 V
7 -23 V
8 -28 V
7 -34 V
7 -36 V
8 -35 V
7 -29 V
7 -21 V
8 -15 V
7 -17 V
7 -26 V
8 -32 V
7 -33 V
7 -30 V
7 -21 V
8 -22 V
7 -34 V
7 -35 V
8 -23 V
7 -27 V
7 -48 V
8 -66 V
7 -63 V
7 -50 V
8 -38 V
7 -35 V
7 -47 V
7 -43 V
8 -10 V
7 3 V
7 -11 V
8 -46 V
6 -118 V
LT1
3174 1946 D
1461 169 D
1471 256 D
1480 299 D
1490 334 D
1499 385 D
1509 458 D
1518 525 D
1528 581 D
1537 633 D
1546 684 D
1556 733 D
1565 779 D
1575 820 D
1584 865 D
1594 913 D
1603 957 D
1613 995 D
1622 1035 D
1632 1075 D
1641 1115 D
1651 1152 D
1660 1188 D
1669 1223 D
1679 1258 D
1688 1293 D
1698 1327 D
1707 1361 D
1717 1395 D
1726 1429 D
1736 1460 D
1745 1492 D
1755 1524 D
1764 1556 D
1773 1588 D
1783 1619 D
1792 1649 D
1802 1679 D
1811 1709 D
1821 1738 D
1830 1767 D
1840 1795 D
1849 1823 D
1859 1850 D
1868 1876 D
1878 1900 D
1887 1923 D
1896 1944 D
1906 1964 D
1915 1982 D
1925 1995 D
1934 2005 D
1944 2012 D
1953 2014 D
1963 2010 D
1972 2002 D
1982 1991 D
1991 1976 D
2001 1958 D
2010 1936 D
2019 1911 D
2029 1885 D
2038 1856 D
2048 1826 D
2057 1796 D
2067 1764 D
2076 1732 D
2086 1699 D
2095 1665 D
2105 1631 D
2114 1596 D
2124 1561 D
2133 1526 D
2142 1491 D
2152 1455 D
2161 1420 D
2171 1384 D
2180 1348 D
2190 1311 D
2199 1277 D
2209 1242 D
2218 1204 D
2228 1167 D
2237 1128 D
2246 1090 D
2256 1053 D
2265 1010 D
2275 971 D
2284 936 D
2294 900 D
2303 856 D
2313 814 D
2322 775 D
2332 730 D
2341 676 D
2351 636 D
2360 613 D
2369 568 D
2379 499 D
2388 449 D
2398 416 D
2407 367 D
2417 303 D
2426 245 D
2436 233 D
2445 233 D
2455 166 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^1$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
938 151 M
10 246 V
14 104 V
15 21 V
14 3 V
15 33 V
15 39 V
14 23 V
15 36 V
14 57 V
15 43 V
15 13 V
14 8 V
15 31 V
15 36 V
14 26 V
15 18 V
14 15 V
15 23 V
15 37 V
14 32 V
15 13 V
14 11 V
15 25 V
15 31 V
14 25 V
15 22 V
14 23 V
15 26 V
15 31 V
14 31 V
15 27 V
15 24 V
14 24 V
15 23 V
14 22 V
15 22 V
15 22 V
14 23 V
15 22 V
14 22 V
15 25 V
15 25 V
14 23 V
15 22 V
15 22 V
14 21 V
15 22 V
14 23 V
15 21 V
15 22 V
14 22 V
15 22 V
14 21 V
15 21 V
15 21 V
14 20 V
15 20 V
14 20 V
15 18 V
15 18 V
14 18 V
15 16 V
15 15 V
14 14 V
15 13 V
14 11 V
15 9 V
15 6 V
14 4 V
15 2 V
14 -2 V
15 -3 V
15 -6 V
14 -9 V
15 -11 V
14 -13 V
15 -15 V
15 -16 V
14 -19 V
15 -19 V
15 -21 V
14 -21 V
15 -23 V
14 -23 V
15 -24 V
15 -24 V
14 -24 V
15 -25 V
14 -25 V
15 -25 V
15 -25 V
14 -25 V
15 -25 V
14 -25 V
15 -25 V
15 -26 V
14 -27 V
15 -28 V
15 -28 V
14 -24 V
15 -25 V
14 -26 V
15 -28 V
15 -27 V
14 -24 V
15 -21 V
14 -23 V
15 -28 V
15 -34 V
14 -36 V
15 -35 V
15 -29 V
14 -21 V
15 -15 V
14 -17 V
15 -26 V
15 -32 V
14 -33 V
15 -30 V
14 -21 V
15 -22 V
15 -34 V
14 -35 V
15 -23 V
14 -27 V
15 -48 V
15 -66 V
14 -63 V
15 -50 V
15 -38 V
14 -35 V
15 -47 V
14 -43 V
15 -10 V
15 3 V
14 -11 V
15 -46 V
13 -118 V
LT1
2509 804 D
974 169 D
993 256 D
1012 299 D
1031 334 D
1050 385 D
1069 458 D
1088 525 D
1107 581 D
1126 633 D
1144 684 D
1163 733 D
1182 779 D
1201 820 D
1220 865 D
1239 913 D
1258 957 D
1277 995 D
1296 1035 D
1315 1075 D
1334 1115 D
1353 1152 D
1371 1188 D
1390 1223 D
1409 1258 D
1428 1293 D
1447 1327 D
1466 1361 D
1485 1395 D
1504 1429 D
1523 1460 D
1542 1492 D
1561 1524 D
1580 1556 D
1598 1588 D
1617 1619 D
1636 1649 D
1655 1679 D
1674 1709 D
1693 1738 D
1712 1767 D
1731 1795 D
1750 1823 D
1769 1850 D
1788 1876 D
1807 1900 D
1826 1923 D
1844 1944 D
1863 1964 D
1882 1982 D
1901 1995 D
1920 2005 D
1939 2012 D
1958 2014 D
1977 2010 D
1996 2002 D
2015 1991 D
2034 1976 D
2053 1958 D
2071 1936 D
2090 1911 D
2109 1885 D
2128 1856 D
2147 1826 D
2166 1796 D
2185 1764 D
2204 1732 D
2223 1699 D
2242 1665 D
2261 1631 D
2280 1596 D
2299 1561 D
2317 1526 D
2336 1491 D
2355 1455 D
2374 1420 D
2393 1384 D
2412 1348 D
2431 1311 D
2450 1277 D
2469 1242 D
2488 1204 D
2507 1167 D
2526 1128 D
2544 1090 D
2563 1053 D
2582 1010 D
2601 971 D
2620 936 D
2639 900 D
2658 856 D
2677 814 D
2696 775 D
2715 730 D
2734 676 D
2753 636 D
2771 613 D
2790 568 D
2809 499 D
2828 449 D
2847 416 D
2866 367 D
2885 303 D
2904 245 D
2923 233 D
2942 233 D
2961 166 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^1$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
802 151 M
14 102 V
15 57 V
14 27 V
15 14 V
15 61 V
14 92 V
15 52 V
14 1 V
15 -6 V
15 38 V
14 49 V
15 32 V
14 16 V
15 3 V
15 13 V
14 40 V
15 41 V
14 27 V
15 17 V
15 16 V
14 19 V
15 25 V
15 24 V
14 16 V
15 18 V
14 24 V
15 25 V
15 18 V
14 16 V
15 21 V
14 24 V
15 24 V
15 23 V
14 24 V
15 23 V
14 23 V
15 20 V
15 20 V
14 20 V
15 23 V
15 24 V
14 23 V
15 22 V
14 21 V
15 21 V
15 22 V
14 21 V
15 21 V
14 21 V
15 22 V
15 22 V
14 21 V
15 21 V
15 22 V
14 21 V
15 22 V
14 22 V
15 22 V
15 21 V
14 22 V
15 21 V
14 22 V
15 20 V
15 21 V
14 21 V
15 20 V
14 20 V
15 20 V
15 19 V
14 18 V
15 17 V
15 15 V
14 15 V
15 13 V
14 12 V
15 10 V
15 7 V
14 5 V
15 2 V
14 -1 V
15 -4 V
15 -6 V
14 -10 V
15 -12 V
14 -15 V
15 -16 V
15 -18 V
14 -19 V
15 -20 V
15 -21 V
14 -22 V
15 -23 V
14 -23 V
15 -23 V
15 -25 V
14 -25 V
15 -25 V
14 -24 V
15 -24 V
15 -25 V
14 -26 V
15 -26 V
14 -25 V
15 -25 V
15 -25 V
14 -25 V
15 -23 V
15 -22 V
14 -21 V
15 -25 V
14 -30 V
15 -28 V
15 -23 V
14 -20 V
15 -23 V
14 -24 V
15 -25 V
15 -25 V
14 -26 V
15 -24 V
15 -20 V
14 -23 V
15 -30 V
14 -29 V
15 -19 V
15 -20 V
14 -32 V
15 -35 V
14 -24 V
15 -22 V
15 -30 V
14 -32 V
15 -24 V
14 -13 V
15 -5 V
15 -3 V
14 -7 V
15 -24 V
15 -49 V
14 -66 V
15 -47 V
14 -23 V
15 -15 V
15 -24 V
14 -45 V
15 -47 V
14 -12 V
15 -4 V
15 -33 V
14 -60 V
15 -81 V
14 -54 V
15 31 V
15 29 V
14 -20 V
15 -43 V
15 -25 V
2 -2 V
LT1
2509 804 D
883 194 D
908 267 D
932 345 D
957 409 D
981 468 D
1006 526 D
1030 580 D
1055 630 D
1079 679 D
1104 730 D
1128 783 D
1153 830 D
1177 874 D
1202 920 D
1226 965 D
1251 1009 D
1275 1051 D
1300 1093 D
1324 1135 D
1349 1177 D
1373 1218 D
1398 1260 D
1422 1301 D
1447 1341 D
1471 1382 D
1496 1421 D
1520 1461 D
1545 1501 D
1569 1539 D
1593 1578 D
1618 1617 D
1642 1656 D
1667 1693 D
1691 1731 D
1716 1767 D
1740 1804 D
1765 1839 D
1789 1873 D
1814 1904 D
1838 1934 D
1863 1961 D
1887 1984 D
1912 2000 D
1936 2012 D
1961 2014 D
1985 2006 D
2010 1992 D
2034 1972 D
2059 1947 D
2083 1916 D
2108 1881 D
2132 1844 D
2157 1805 D
2181 1765 D
2206 1724 D
2230 1682 D
2255 1640 D
2279 1597 D
2304 1554 D
2328 1511 D
2352 1469 D
2377 1425 D
2401 1382 D
2426 1339 D
2450 1296 D
2475 1253 D
2499 1210 D
2524 1167 D
2548 1124 D
2573 1081 D
2597 1037 D
2622 994 D
2646 950 D
2671 904 D
2695 858 D
2720 814 D
2744 773 D
2769 730 D
2793 679 D
2818 632 D
2842 588 D
2867 529 D
2891 479 D
2916 452 D
2940 400 D
2965 325 D
2989 278 D
3014 235 D
3038 171 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^2$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
569 151 M
13 62 V
15 -11 V
13 -51 V
94 0 R
10 18 V
14 143 V
15 132 V
15 56 V
14 -12 V
15 -34 V
14 22 V
15 40 V
15 17 V
14 9 V
15 17 V
15 24 V
14 26 V
15 23 V
14 19 V
15 23 V
15 31 V
14 27 V
15 17 V
14 16 V
15 25 V
15 23 V
14 13 V
15 10 V
14 16 V
15 20 V
15 18 V
14 18 V
15 21 V
15 18 V
14 10 V
15 10 V
14 18 V
15 24 V
15 25 V
14 23 V
15 21 V
14 21 V
15 22 V
15 23 V
14 21 V
15 22 V
14 23 V
15 22 V
15 20 V
14 19 V
15 19 V
15 21 V
14 20 V
15 19 V
14 20 V
15 20 V
15 19 V
14 20 V
15 22 V
14 23 V
15 20 V
15 19 V
14 20 V
15 21 V
15 21 V
14 21 V
15 21 V
14 21 V
15 22 V
15 22 V
14 21 V
15 21 V
14 21 V
15 21 V
15 21 V
14 21 V
15 21 V
14 19 V
15 19 V
15 19 V
14 18 V
15 19 V
15 17 V
14 16 V
15 14 V
14 12 V
15 11 V
15 8 V
14 6 V
15 2 V
14 -1 V
15 -4 V
15 -7 V
14 -11 V
15 -13 V
14 -15 V
15 -17 V
15 -20 V
14 -20 V
15 -21 V
15 -22 V
14 -22 V
15 -23 V
14 -23 V
15 -24 V
15 -24 V
14 -24 V
15 -25 V
14 -25 V
15 -25 V
15 -25 V
14 -24 V
15 -24 V
14 -23 V
15 -23 V
15 -24 V
14 -24 V
15 -25 V
15 -25 V
14 -23 V
15 -24 V
14 -23 V
15 -22 V
15 -20 V
14 -21 V
15 -24 V
14 -25 V
15 -24 V
15 -23 V
14 -23 V
15 -23 V
15 -24 V
14 -22 V
15 -21 V
14 -20 V
15 -23 V
15 -23 V
14 -20 V
15 -22 V
14 -27 V
15 -28 V
15 -23 V
14 -17 V
15 -11 V
14 -16 V
15 -31 V
15 -35 V
14 -26 V
15 -21 V
15 -27 V
14 -23 V
15 -12 V
14 -17 V
15 -35 V
15 -32 V
14 2 V
15 11 V
14 -4 V
15 -14 V
15 -19 V
14 -34 V
15 -62 V
14 -72 V
15 -12 V
15 22 V
14 2 V
15 -34 V
15 -105 V
13 -125 V
3 0 R
13 98 V
14 65 V
15 -44 V
12 -119 V
LT1
2509 804 D
751 169 D
767 208 D
783 242 D
799 275 D
814 307 D
830 340 D
846 371 D
862 402 D
878 432 D
894 460 D
910 488 D
925 515 D
941 543 D
957 573 D
973 603 D
989 632 D
1005 659 D
1021 685 D
1036 710 D
1052 737 D
1068 763 D
1084 789 D
1100 815 D
1116 841 D
1132 866 D
1148 891 D
1163 916 D
1179 941 D
1195 965 D
1211 990 D
1227 1015 D
1243 1039 D
1259 1064 D
1274 1088 D
1290 1113 D
1306 1138 D
1322 1162 D
1338 1187 D
1354 1211 D
1370 1235 D
1385 1259 D
1401 1283 D
1417 1308 D
1433 1332 D
1449 1356 D
1465 1381 D
1481 1405 D
1496 1429 D
1512 1454 D
1528 1478 D
1544 1502 D
1560 1526 D
1576 1550 D
1592 1575 D
1607 1599 D
1623 1623 D
1639 1647 D
1655 1671 D
1671 1695 D
1687 1719 D
1703 1742 D
1719 1766 D
1734 1789 D
1750 1812 D
1766 1835 D
1782 1857 D
1798 1878 D
1814 1899 D
1830 1919 D
1845 1938 D
1861 1955 D
1877 1972 D
1893 1986 D
1909 1997 D
1925 2004 D
1941 2027 D
1956 2030 D
1972 2009 D
1988 2003 D
2004 1994 D
2020 1982 D
2036 1968 D
2052 1950 D
2067 1931 D
2083 1910 D
2099 1888 D
2115 1864 D
2131 1840 D
2147 1815 D
2163 1790 D
2178 1764 D
2194 1738 D
2210 1712 D
2226 1685 D
2242 1659 D
2258 1632 D
2274 1606 D
2290 1579 D
2305 1553 D
2321 1526 D
2337 1500 D
2353 1473 D
2369 1447 D
2385 1421 D
2401 1394 D
2416 1369 D
2432 1342 D
2448 1316 D
2464 1291 D
2480 1265 D
2496 1239 D
2512 1213 D
2527 1188 D
2543 1162 D
2559 1137 D
2575 1112 D
2591 1086 D
2607 1061 D
2623 1036 D
2638 1011 D
2654 986 D
2670 961 D
2686 935 D
2702 910 D
2718 885 D
2734 859 D
2749 834 D
2765 809 D
2781 783 D
2797 757 D
2813 730 D
2829 704 D
2845 678 D
2861 654 D
2876 630 D
2892 607 D
2908 582 D
2924 554 D
2940 525 D
2956 497 D
2972 472 D
2987 448 D
3003 420 D
3019 388 D
3035 354 D
3051 326 D
3067 308 D
3083 292 D
3098 269 D
3114 235 D
3130 193 D
3146 155 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^3$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 284 M
15 -23 V
15 48 V
14 29 V
15 -25 V
15 -3 V
14 82 V
15 59 V
14 15 V
15 -3 V
15 6 V
14 23 V
15 35 V
14 28 V
15 12 V
15 -4 V
14 -19 V
15 -8 V
14 29 V
15 34 V
15 17 V
14 12 V
15 21 V
15 23 V
14 19 V
15 12 V
14 7 V
15 14 V
15 32 V
14 26 V
15 5 V
14 4 V
15 26 V
15 29 V
14 14 V
15 10 V
14 17 V
15 20 V
15 18 V
14 17 V
15 19 V
15 20 V
14 19 V
15 17 V
14 17 V
15 17 V
15 19 V
14 22 V
15 22 V
14 21 V
15 17 V
15 16 V
14 19 V
15 19 V
14 18 V
15 17 V
15 20 V
14 20 V
15 19 V
15 18 V
14 19 V
15 19 V
14 20 V
15 20 V
15 20 V
14 20 V
15 18 V
14 19 V
15 20 V
15 21 V
14 20 V
15 19 V
15 20 V
14 21 V
15 22 V
14 21 V
15 22 V
15 20 V
14 21 V
15 20 V
14 21 V
15 20 V
15 20 V
14 21 V
15 20 V
14 21 V
15 20 V
15 19 V
14 19 V
15 19 V
15 18 V
14 17 V
15 15 V
14 14 V
15 11 V
15 10 V
14 6 V
15 2 V
14 0 V
15 -5 V
15 -8 V
14 -12 V
15 -14 V
14 -16 V
15 -18 V
15 -20 V
14 -22 V
15 -22 V
15 -23 V
14 -23 V
15 -23 V
14 -23 V
15 -24 V
15 -24 V
14 -24 V
15 -25 V
14 -24 V
15 -24 V
15 -24 V
14 -23 V
15 -23 V
14 -23 V
15 -24 V
15 -23 V
14 -24 V
15 -23 V
15 -23 V
14 -23 V
15 -22 V
14 -23 V
15 -22 V
15 -22 V
14 -22 V
15 -22 V
14 -22 V
15 -22 V
15 -23 V
14 -24 V
15 -23 V
15 -19 V
14 -18 V
15 -18 V
14 -17 V
15 -17 V
15 -20 V
14 -26 V
15 -28 V
14 -22 V
15 -18 V
15 -20 V
14 -20 V
15 -18 V
14 -19 V
15 -21 V
15 -18 V
14 -12 V
15 -16 V
15 -25 V
14 -25 V
15 -14 V
14 -10 V
15 -17 V
15 -19 V
14 -16 V
15 -18 V
14 -24 V
15 -28 V
15 -25 V
14 -20 V
15 -12 V
14 -9 V
15 -13 V
15 -17 V
14 -23 V
15 -33 V
15 -46 V
14 -21 V
15 31 V
14 13 V
15 -46 V
15 -90 V
14 -48 V
15 5 V
14 -6 V
15 -17 V
15 -19 V
14 -41 V
4 -28 V
70 0 R
14 31 V
5 -31 V
LT1
2509 804 D
640 187 D
660 221 D
681 255 D
701 288 D
722 319 D
743 350 D
763 382 D
784 416 D
804 449 D
825 481 D
846 511 D
866 541 D
887 570 D
908 601 D
928 631 D
949 661 D
969 690 D
990 720 D
1011 748 D
1031 777 D
1052 806 D
1072 835 D
1093 864 D
1114 893 D
1134 921 D
1155 950 D
1176 980 D
1196 1009 D
1217 1038 D
1237 1067 D
1258 1096 D
1279 1125 D
1299 1154 D
1320 1183 D
1340 1212 D
1361 1241 D
1382 1271 D
1402 1300 D
1423 1329 D
1443 1359 D
1464 1389 D
1485 1419 D
1505 1448 D
1526 1478 D
1547 1508 D
1567 1539 D
1588 1569 D
1608 1599 D
1629 1629 D
1650 1660 D
1670 1690 D
1691 1720 D
1711 1750 D
1732 1780 D
1753 1810 D
1773 1839 D
1794 1867 D
1815 1894 D
1835 1920 D
1856 1943 D
1876 1964 D
1897 1981 D
1918 1994 D
1938 2037 D
1959 2040 D
1979 2000 D
2000 1990 D
2021 1975 D
2041 1956 D
2062 1932 D
2082 1904 D
2103 1875 D
2124 1844 D
2144 1813 D
2165 1780 D
2186 1747 D
2206 1714 D
2227 1681 D
2247 1648 D
2268 1614 D
2289 1581 D
2309 1548 D
2330 1515 D
2350 1483 D
2371 1450 D
2392 1418 D
2412 1386 D
2433 1354 D
2454 1322 D
2474 1291 D
2495 1260 D
2515 1229 D
2536 1198 D
2557 1167 D
2577 1137 D
2598 1106 D
2618 1076 D
2639 1046 D
2660 1016 D
2680 986 D
2701 956 D
2721 927 D
2742 897 D
2763 868 D
2783 839 D
2804 810 D
2825 780 D
2845 751 D
2866 722 D
2886 693 D
2907 664 D
2928 634 D
2948 604 D
2969 574 D
2989 544 D
3010 515 D
3031 488 D
3051 461 D
3072 433 D
3093 403 D
3113 370 D
3134 339 D
3154 311 D
3175 283 D
3196 250 D
3216 213 D
3237 178 D
3257 152 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^4$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 430 M
15 12 V
15 19 V
14 24 V
15 23 V
15 14 V
14 0 V
15 0 V
14 12 V
15 14 V
15 8 V
14 14 V
15 26 V
14 29 V
15 21 V
15 10 V
14 -3 V
15 2 V
14 22 V
15 19 V
15 -3 V
14 -9 V
15 14 V
15 26 V
14 23 V
15 21 V
14 20 V
15 13 V
15 5 V
14 8 V
15 23 V
14 28 V
15 21 V
15 16 V
14 14 V
15 14 V
14 15 V
15 18 V
15 18 V
14 17 V
15 13 V
15 14 V
14 16 V
15 17 V
14 15 V
15 14 V
15 15 V
14 16 V
15 18 V
14 18 V
15 20 V
15 18 V
14 15 V
15 15 V
14 18 V
15 20 V
15 19 V
14 17 V
15 17 V
15 15 V
14 17 V
15 18 V
14 19 V
15 19 V
15 20 V
14 19 V
15 19 V
14 19 V
15 19 V
15 19 V
14 19 V
15 19 V
15 19 V
14 19 V
15 20 V
14 19 V
15 21 V
15 21 V
14 20 V
15 20 V
14 20 V
15 21 V
15 20 V
14 20 V
15 21 V
14 21 V
15 21 V
15 20 V
14 20 V
15 19 V
15 19 V
14 18 V
15 17 V
14 15 V
15 13 V
15 11 V
14 8 V
15 3 V
14 -1 V
15 -5 V
15 -10 V
14 -13 V
15 -16 V
14 -18 V
15 -20 V
15 -21 V
14 -22 V
15 -23 V
15 -24 V
14 -24 V
15 -23 V
14 -24 V
15 -24 V
15 -24 V
14 -24 V
15 -23 V
14 -24 V
15 -24 V
15 -24 V
14 -22 V
15 -23 V
14 -23 V
15 -22 V
15 -22 V
14 -22 V
15 -22 V
15 -23 V
14 -23 V
15 -23 V
14 -21 V
15 -20 V
15 -20 V
14 -20 V
15 -21 V
14 -20 V
15 -19 V
15 -21 V
14 -21 V
15 -21 V
15 -19 V
14 -19 V
15 -21 V
14 -21 V
15 -19 V
15 -16 V
14 -14 V
15 -18 V
14 -24 V
15 -26 V
15 -18 V
14 -14 V
15 -13 V
14 -12 V
15 -12 V
15 -16 V
14 -23 V
15 -23 V
15 -14 V
14 -12 V
15 -17 V
14 -19 V
15 -18 V
15 -17 V
14 -20 V
15 -22 V
14 -25 V
15 -18 V
15 -7 V
14 -7 V
15 -17 V
14 -17 V
15 -5 V
15 -13 V
14 -35 V
15 -37 V
15 -3 V
14 -6 V
15 -48 V
14 -45 V
15 33 V
15 27 V
14 -26 V
15 -57 V
14 -32 V
15 5 V
15 15 V
14 0 V
15 -32 V
14 -70 V
15 -113 V
12 -29 V
3 0 R
14 120 V
15 55 V
15 -34 V
14 -79 V
15 0 V
14 27 V
15 -31 V
LT1
2509 804 D
484 161 D
511 197 D
539 233 D
566 271 D
593 308 D
621 343 D
648 376 D
675 410 D
703 444 D
730 479 D
758 513 D
785 547 D
812 580 D
840 613 D
867 647 D
894 680 D
922 714 D
949 747 D
977 781 D
1004 815 D
1031 849 D
1059 883 D
1086 917 D
1113 951 D
1141 985 D
1168 1020 D
1196 1054 D
1223 1089 D
1250 1124 D
1278 1159 D
1305 1195 D
1332 1230 D
1360 1266 D
1387 1302 D
1415 1338 D
1442 1374 D
1469 1411 D
1497 1448 D
1524 1485 D
1552 1522 D
1579 1560 D
1606 1598 D
1634 1636 D
1661 1674 D
1688 1712 D
1716 1749 D
1743 1786 D
1771 1823 D
1798 1857 D
1825 1890 D
1853 1920 D
1880 1949 D
1907 1985 D
1935 2049 D
1962 2054 D
1990 1994 D
2017 1961 D
2044 1932 D
2072 1901 D
2099 1866 D
2126 1828 D
2154 1788 D
2181 1747 D
2209 1706 D
2236 1665 D
2263 1623 D
2291 1582 D
2318 1541 D
2345 1500 D
2373 1460 D
2400 1420 D
2428 1380 D
2455 1341 D
2482 1303 D
2510 1264 D
2537 1226 D
2565 1189 D
2592 1152 D
2619 1115 D
2647 1078 D
2674 1042 D
2701 1006 D
2729 970 D
2756 935 D
2784 900 D
2811 865 D
2838 830 D
2866 796 D
2893 762 D
2920 728 D
2948 694 D
2975 661 D
3003 627 D
3030 593 D
3057 560 D
3085 526 D
3112 493 D
3139 459 D
3167 425 D
3194 391 D
3222 358 D
3249 326 D
3276 295 D
3304 263 D
3331 228 D
3358 192 D
3386 159 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^5$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 535 M
15 -3 V
15 21 V
14 32 V
15 27 V
15 10 V
14 -12 V
15 -4 V
14 33 V
15 29 V
15 3 V
14 -3 V
15 13 V
14 16 V
15 4 V
15 6 V
14 21 V
15 19 V
14 5 V
15 8 V
15 26 V
14 24 V
15 7 V
15 0 V
14 11 V
15 18 V
14 18 V
15 15 V
15 8 V
14 7 V
15 12 V
14 17 V
15 20 V
15 18 V
14 11 V
15 8 V
14 12 V
15 14 V
15 15 V
14 15 V
15 13 V
15 13 V
14 14 V
15 17 V
14 19 V
15 18 V
15 13 V
14 10 V
15 13 V
14 15 V
15 16 V
15 16 V
14 15 V
15 15 V
14 15 V
15 16 V
15 16 V
14 17 V
15 16 V
15 17 V
14 16 V
15 18 V
14 17 V
15 17 V
15 18 V
14 17 V
15 17 V
14 17 V
15 19 V
15 18 V
14 18 V
15 19 V
15 18 V
14 19 V
15 19 V
14 19 V
15 19 V
15 20 V
14 20 V
15 20 V
14 20 V
15 19 V
15 21 V
14 20 V
15 21 V
14 21 V
15 20 V
15 21 V
14 21 V
15 20 V
15 21 V
14 20 V
15 19 V
14 17 V
15 16 V
15 14 V
14 9 V
15 5 V
14 -1 V
15 -7 V
15 -11 V
14 -16 V
15 -19 V
14 -21 V
15 -22 V
15 -23 V
14 -24 V
15 -24 V
15 -24 V
14 -24 V
15 -24 V
14 -25 V
15 -23 V
15 -24 V
14 -24 V
15 -24 V
14 -23 V
15 -22 V
15 -22 V
14 -22 V
15 -22 V
14 -23 V
15 -22 V
15 -21 V
14 -21 V
15 -21 V
15 -20 V
14 -20 V
15 -21 V
14 -20 V
15 -20 V
15 -19 V
14 -18 V
15 -21 V
14 -19 V
15 -19 V
15 -18 V
14 -19 V
15 -18 V
15 -15 V
14 -17 V
15 -21 V
14 -20 V
15 -15 V
15 -14 V
14 -14 V
15 -17 V
14 -19 V
15 -20 V
15 -17 V
14 -17 V
15 -18 V
14 -15 V
15 -9 V
15 -12 V
14 -20 V
15 -22 V
15 -14 V
14 -12 V
15 -13 V
14 -16 V
15 -17 V
15 -15 V
14 -11 V
15 -16 V
14 -24 V
15 -20 V
15 -1 V
14 -3 V
15 -23 V
14 -27 V
15 -10 V
15 -6 V
14 -20 V
15 -22 V
15 -6 V
14 -2 V
15 -12 V
14 -19 V
15 -20 V
15 -21 V
14 -21 V
15 -22 V
14 -21 V
15 -15 V
15 -4 V
14 10 V
15 14 V
14 -3 V
15 -38 V
15 -37 V
14 26 V
15 28 V
15 -13 V
14 -34 V
15 -22 V
14 -7 V
15 -5 V
LT1
2509 804 D
515 441 D
555 479 D
594 518 D
633 557 D
672 595 D
712 634 D
751 673 D
790 713 D
829 752 D
869 792 D
908 832 D
947 872 D
987 913 D
1026 953 D
1065 994 D
1104 1036 D
1144 1078 D
1183 1120 D
1222 1162 D
1261 1205 D
1301 1248 D
1340 1291 D
1379 1335 D
1418 1379 D
1458 1424 D
1497 1469 D
1536 1513 D
1575 1558 D
1615 1603 D
1654 1648 D
1693 1694 D
1733 1740 D
1772 1788 D
1811 1839 D
1850 1895 D
1890 1960 D
1929 2052 D
1968 2058 D
2007 1972 D
2047 1906 D
2086 1847 D
2125 1792 D
2164 1739 D
2204 1689 D
2243 1640 D
2282 1591 D
2322 1542 D
2361 1493 D
2400 1445 D
2439 1397 D
2479 1349 D
2518 1303 D
2557 1256 D
2596 1210 D
2636 1165 D
2675 1120 D
2714 1076 D
2753 1033 D
2793 990 D
2832 947 D
2871 905 D
2910 863 D
2950 822 D
2989 781 D
3028 740 D
3068 700 D
3107 660 D
3146 621 D
3185 581 D
3225 543 D
3264 504 D
3303 465 D
3342 427 D
3382 389 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^6$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-15V7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 636 M
15 13 V
15 12 V
14 7 V
15 3 V
15 8 V
14 18 V
15 15 V
14 3 V
15 4 V
15 16 V
14 15 V
15 7 V
14 10 V
15 22 V
15 19 V
14 5 V
15 6 V
14 18 V
15 17 V
15 3 V
14 -3 V
15 5 V
15 11 V
14 13 V
15 12 V
14 11 V
15 13 V
15 15 V
14 13 V
15 6 V
14 8 V
15 18 V
15 19 V
14 13 V
15 10 V
14 12 V
15 13 V
15 13 V
14 13 V
15 11 V
15 11 V
14 15 V
15 16 V
14 15 V
15 12 V
15 12 V
14 12 V
15 12 V
14 14 V
15 16 V
15 15 V
14 12 V
15 11 V
14 14 V
15 16 V
15 15 V
14 14 V
15 16 V
15 16 V
14 16 V
15 16 V
14 15 V
15 15 V
15 17 V
14 17 V
15 17 V
14 16 V
15 17 V
15 18 V
14 17 V
15 17 V
15 18 V
14 18 V
15 18 V
14 19 V
15 19 V
15 19 V
14 19 V
15 19 V
14 20 V
15 20 V
15 21 V
14 20 V
15 21 V
14 21 V
15 22 V
15 22 V
14 21 V
15 22 V
15 22 V
14 22 V
15 21 V
14 20 V
15 18 V
15 15 V
14 11 V
15 5 V
14 -1 V
15 -8 V
15 -14 V
14 -18 V
15 -20 V
14 -23 V
15 -25 V
15 -25 V
14 -25 V
15 -25 V
15 -25 V
14 -25 V
15 -24 V
14 -25 V
15 -24 V
15 -24 V
14 -23 V
15 -23 V
14 -23 V
15 -23 V
15 -22 V
14 -22 V
15 -22 V
14 -20 V
15 -20 V
15 -20 V
14 -21 V
15 -20 V
15 -20 V
14 -20 V
15 -19 V
14 -18 V
15 -18 V
15 -18 V
14 -19 V
15 -18 V
14 -17 V
15 -15 V
15 -16 V
14 -19 V
15 -18 V
15 -16 V
14 -15 V
15 -15 V
14 -17 V
15 -16 V
15 -15 V
14 -15 V
15 -14 V
14 -16 V
15 -17 V
15 -16 V
14 -13 V
15 -10 V
14 -13 V
15 -20 V
15 -20 V
14 -13 V
15 -11 V
15 -12 V
14 -14 V
15 -13 V
14 -12 V
15 -10 V
15 -13 V
14 -18 V
15 -21 V
14 -16 V
15 -8 V
15 -3 V
14 -8 V
15 -20 V
14 -24 V
15 -12 V
15 -3 V
14 0 V
15 -8 V
15 -23 V
14 -30 V
15 -20 V
14 -9 V
15 -2 V
15 -7 V
14 -20 V
15 -20 V
14 -4 V
15 -3 V
15 -20 V
14 -20 V
15 0 V
14 0 V
15 -21 V
15 -30 V
14 -15 V
15 0 V
15 4 V
14 4 V
15 2 V
14 -10 V
15 -35 V
LT1
2509 804 D
484 676 D
549 722 D
614 768 D
679 813 D
744 860 D
809 907 D
874 954 D
940 1001 D
1005 1049 D
1070 1098 D
1135 1148 D
1200 1198 D
1265 1250 D
1330 1304 D
1395 1359 D
1460 1417 D
1525 1479 D
1590 1545 D
1656 1616 D
1721 1695 D
1786 1784 D
1851 1888 D
1916 2024 D
1981 2034 D
2046 1897 D
2111 1787 D
2176 1691 D
2241 1607 D
2307 1530 D
2372 1459 D
2437 1393 D
2502 1331 D
2567 1273 D
2632 1216 D
2697 1162 D
2762 1109 D
2827 1057 D
2892 1006 D
2957 957 D
3023 908 D
3088 859 D
3153 812 D
3218 764 D
3283 717 D
3348 671 D
3413 625 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^7$, Re=1.17E4}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 272 M
15 53 V
15 17 V
14 -3 V
15 -16 V
15 -24 V
14 -18 V
15 41 V
14 81 V
15 39 V
15 -21 V
14 -33 V
15 37 V
14 57 V
15 36 V
15 16 V
14 0 V
15 5 V
14 27 V
15 28 V
15 13 V
14 10 V
15 19 V
15 20 V
14 17 V
15 18 V
14 24 V
15 21 V
15 14 V
14 12 V
15 17 V
14 20 V
15 21 V
15 17 V
14 13 V
15 12 V
14 14 V
15 20 V
15 24 V
14 23 V
15 19 V
15 18 V
14 19 V
15 19 V
14 15 V
15 15 V
15 18 V
14 19 V
15 18 V
14 18 V
15 20 V
15 20 V
14 19 V
15 19 V
14 20 V
15 20 V
15 22 V
14 21 V
15 19 V
15 19 V
14 21 V
15 20 V
14 20 V
15 19 V
15 20 V
14 20 V
15 21 V
14 21 V
15 20 V
15 20 V
14 19 V
15 19 V
15 21 V
14 21 V
15 19 V
14 20 V
15 20 V
15 20 V
14 20 V
15 21 V
14 20 V
15 19 V
15 20 V
14 20 V
15 20 V
14 19 V
15 19 V
15 19 V
14 19 V
15 19 V
15 17 V
14 17 V
15 16 V
14 15 V
15 14 V
15 11 V
14 8 V
15 4 V
14 -1 V
15 -5 V
15 -10 V
14 -12 V
15 -16 V
14 -17 V
15 -19 V
15 -21 V
14 -21 V
15 -22 V
15 -22 V
14 -23 V
15 -23 V
14 -23 V
15 -24 V
15 -24 V
14 -24 V
15 -23 V
14 -24 V
15 -24 V
15 -23 V
14 -23 V
15 -24 V
14 -24 V
15 -23 V
15 -22 V
14 -22 V
15 -23 V
15 -24 V
14 -24 V
15 -24 V
14 -23 V
15 -23 V
15 -23 V
14 -24 V
15 -22 V
14 -21 V
15 -21 V
15 -23 V
14 -24 V
15 -24 V
15 -22 V
14 -21 V
15 -22 V
14 -23 V
15 -25 V
15 -22 V
14 -19 V
15 -19 V
14 -23 V
15 -22 V
15 -19 V
14 -22 V
15 -28 V
14 -21 V
15 -3 V
15 -9 V
14 -30 V
15 -31 V
15 -10 V
14 -11 V
15 -32 V
14 -41 V
15 -23 V
15 -6 V
14 -6 V
15 -13 V
14 -28 V
15 -28 V
15 -12 V
14 -18 V
15 -47 V
14 -51 V
15 -4 V
15 -6 V
14 -64 V
15 -63 V
15 59 V
14 40 V
15 -32 V
14 -73 V
15 -41 V
15 -3 V
14 -12 V
15 -10 V
14 10 V
15 12 V
15 0 V
14 -24 V
15 -63 V
4 -24 V
LT1
3174 1946 D
685 157 D
701 188 D
716 218 D
732 247 D
748 275 D
763 302 D
779 329 D
795 355 D
810 379 D
826 401 D
842 423 D
857 447 D
873 473 D
889 500 D
905 527 D
920 552 D
936 576 D
952 599 D
967 623 D
983 646 D
999 670 D
1014 695 D
1030 719 D
1046 744 D
1062 769 D
1077 793 D
1093 817 D
1109 841 D
1124 865 D
1140 888 D
1156 912 D
1171 936 D
1187 961 D
1203 985 D
1219 1010 D
1234 1034 D
1250 1059 D
1266 1083 D
1281 1108 D
1297 1132 D
1313 1156 D
1328 1181 D
1344 1205 D
1360 1229 D
1376 1253 D
1391 1277 D
1407 1302 D
1423 1326 D
1438 1350 D
1454 1374 D
1470 1399 D
1485 1423 D
1501 1447 D
1517 1471 D
1533 1495 D
1548 1519 D
1564 1542 D
1580 1566 D
1595 1590 D
1611 1613 D
1627 1636 D
1642 1659 D
1658 1682 D
1674 1705 D
1689 1727 D
1705 1749 D
1721 1771 D
1737 1792 D
1752 1813 D
1768 1833 D
1784 1853 D
1799 1871 D
1815 1889 D
1831 1905 D
1846 1920 D
1862 1936 D
1878 1952 D
1894 1970 D
1909 1992 D
1925 2023 D
1941 2061 D
1956 2064 D
1972 2030 D
1988 2002 D
2003 1981 D
2019 1965 D
2035 1949 D
2051 1934 D
2066 1918 D
2082 1900 D
2098 1881 D
2113 1861 D
2129 1840 D
2145 1818 D
2160 1795 D
2176 1771 D
2192 1746 D
2208 1721 D
2223 1696 D
2239 1670 D
2255 1644 D
2270 1618 D
2286 1591 D
2302 1565 D
2317 1538 D
2333 1512 D
2349 1485 D
2364 1458 D
2380 1432 D
2396 1405 D
2412 1379 D
2427 1352 D
2443 1326 D
2459 1299 D
2474 1272 D
2490 1246 D
2506 1220 D
2521 1194 D
2537 1168 D
2553 1141 D
2569 1115 D
2584 1089 D
2600 1062 D
2616 1036 D
2631 1010 D
2647 985 D
2663 959 D
2678 934 D
2694 908 D
2710 881 D
2726 855 D
2741 829 D
2757 804 D
2773 778 D
2788 752 D
2804 726 D
2820 699 D
2835 673 D
2851 648 D
2867 623 D
2883 599 D
2898 575 D
2914 549 D
2930 521 D
2945 492 D
2961 466 D
2977 443 D
2992 421 D
3008 397 D
3024 372 D
3040 347 D
3055 321 D
3071 296 D
3087 269 D
3102 238 D
3118 207 D
3134 179 D
3149 159 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^2, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
617 151 M
9 19 V
15 12 V
14 3 V
15 -2 V
15 -4 V
14 3 V
15 16 V
14 16 V
15 4 V
15 19 V
14 43 V
15 31 V
14 3 V
15 9 V
15 41 V
14 43 V
15 28 V
15 32 V
14 44 V
15 30 V
14 4 V
15 -9 V
15 -3 V
14 12 V
15 29 V
14 37 V
15 36 V
15 26 V
14 16 V
15 14 V
14 24 V
15 29 V
15 32 V
14 28 V
15 23 V
15 21 V
14 22 V
15 25 V
14 29 V
15 26 V
15 21 V
14 21 V
15 26 V
14 28 V
15 25 V
15 23 V
14 24 V
15 22 V
14 22 V
15 22 V
15 25 V
14 25 V
15 23 V
15 21 V
14 21 V
15 22 V
14 23 V
15 23 V
15 24 V
14 23 V
15 22 V
14 22 V
15 23 V
15 23 V
14 24 V
15 23 V
15 21 V
14 21 V
15 21 V
14 22 V
15 21 V
15 22 V
14 21 V
15 21 V
14 21 V
15 21 V
15 20 V
14 20 V
15 20 V
14 19 V
15 18 V
15 17 V
14 17 V
15 17 V
15 15 V
14 15 V
15 13 V
14 12 V
15 10 V
15 8 V
14 6 V
15 3 V
14 -1 V
15 -3 V
15 -7 V
14 -10 V
15 -12 V
14 -14 V
15 -15 V
15 -18 V
14 -19 V
15 -20 V
15 -21 V
14 -22 V
15 -22 V
14 -24 V
15 -24 V
15 -23 V
14 -24 V
15 -25 V
14 -25 V
15 -26 V
15 -26 V
14 -26 V
15 -25 V
14 -26 V
15 -26 V
15 -26 V
14 -26 V
15 -27 V
15 -26 V
14 -26 V
15 -24 V
14 -25 V
15 -25 V
15 -27 V
14 -27 V
15 -26 V
14 -25 V
15 -24 V
15 -25 V
14 -28 V
15 -28 V
15 -26 V
14 -25 V
15 -26 V
14 -23 V
15 -20 V
15 -21 V
14 -28 V
15 -28 V
14 -22 V
15 -21 V
15 -26 V
14 -28 V
15 -22 V
14 -19 V
15 -20 V
15 -24 V
14 -32 V
15 -26 V
15 -9 V
14 -9 V
15 -27 V
14 -31 V
15 -21 V
15 -31 V
14 -64 V
15 -75 V
14 0 V
15 24 V
15 -5 V
14 -11 V
15 1 V
14 -11 V
15 -51 V
15 -77 V
14 -46 V
15 -14 V
15 -28 V
10 -33 V
262 0 R
5 32 V
7 -32 V
LT1
2509 804 D
843 153 D
857 193 D
872 232 D
887 269 D
901 305 D
916 341 D
931 376 D
945 408 D
960 439 D
974 470 D
989 500 D
1004 528 D
1018 553 D
1033 577 D
1048 602 D
1062 630 D
1077 661 D
1092 690 D
1106 717 D
1121 743 D
1136 769 D
1150 794 D
1165 821 D
1180 848 D
1194 876 D
1209 903 D
1223 930 D
1238 957 D
1253 983 D
1267 1009 D
1282 1035 D
1297 1061 D
1311 1087 D
1326 1114 D
1341 1140 D
1355 1167 D
1370 1194 D
1385 1220 D
1399 1247 D
1414 1273 D
1429 1299 D
1443 1324 D
1458 1350 D
1472 1376 D
1487 1401 D
1502 1427 D
1516 1452 D
1531 1477 D
1546 1502 D
1560 1527 D
1575 1551 D
1590 1575 D
1604 1599 D
1619 1623 D
1634 1646 D
1648 1669 D
1663 1692 D
1678 1715 D
1692 1738 D
1707 1760 D
1721 1782 D
1736 1803 D
1751 1824 D
1765 1845 D
1780 1865 D
1795 1884 D
1809 1902 D
1824 1918 D
1839 1934 D
1853 1948 D
1868 1961 D
1883 1972 D
1897 1981 D
1912 1989 D
1927 2001 D
1941 1976 D
1956 1975 D
1970 2007 D
1985 1997 D
2000 1991 D
2014 1984 D
2029 1974 D
2044 1962 D
2058 1948 D
2073 1931 D
2088 1913 D
2102 1894 D
2117 1873 D
2132 1852 D
2146 1829 D
2161 1806 D
2176 1781 D
2190 1756 D
2205 1731 D
2219 1705 D
2234 1679 D
2249 1652 D
2263 1625 D
2278 1598 D
2293 1571 D
2307 1543 D
2322 1516 D
2337 1488 D
2351 1461 D
2366 1433 D
2381 1405 D
2395 1377 D
2410 1349 D
2425 1321 D
2439 1293 D
2454 1265 D
2468 1237 D
2483 1208 D
2498 1179 D
2512 1151 D
2527 1123 D
2542 1096 D
2556 1068 D
2571 1039 D
2586 1009 D
2600 980 D
2615 953 D
2630 925 D
2644 895 D
2659 866 D
2674 837 D
2688 808 D
2703 780 D
2717 754 D
2732 726 D
2747 696 D
2761 665 D
2776 635 D
2791 609 D
2805 585 D
2820 558 D
2835 529 D
2849 500 D
2864 472 D
2879 443 D
2893 409 D
2908 373 D
2923 341 D
2937 320 D
2952 300 D
2966 270 D
2981 229 D
2996 188 D
3010 164 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 272 M
15 53 V
15 17 V
14 -3 V
15 -16 V
15 -24 V
14 -18 V
15 41 V
14 81 V
15 39 V
15 -21 V
14 -33 V
15 37 V
14 57 V
15 36 V
15 16 V
14 0 V
15 5 V
14 27 V
15 28 V
15 13 V
14 10 V
15 19 V
15 20 V
14 17 V
15 18 V
14 24 V
15 21 V
15 14 V
14 12 V
15 17 V
14 20 V
15 21 V
15 17 V
14 13 V
15 12 V
14 14 V
15 20 V
15 24 V
14 23 V
15 19 V
15 18 V
14 19 V
15 19 V
14 15 V
15 15 V
15 18 V
14 19 V
15 18 V
14 18 V
15 20 V
15 20 V
14 19 V
15 19 V
14 20 V
15 20 V
15 22 V
14 21 V
15 19 V
15 19 V
14 21 V
15 20 V
14 20 V
15 19 V
15 20 V
14 20 V
15 21 V
14 21 V
15 20 V
15 20 V
14 19 V
15 19 V
15 21 V
14 21 V
15 19 V
14 20 V
15 20 V
15 20 V
14 20 V
15 21 V
14 20 V
15 19 V
15 20 V
14 20 V
15 20 V
14 19 V
15 19 V
15 19 V
14 19 V
15 19 V
15 17 V
14 17 V
15 16 V
14 15 V
15 14 V
15 11 V
14 8 V
15 4 V
14 -1 V
15 -5 V
15 -10 V
14 -12 V
15 -16 V
14 -17 V
15 -19 V
15 -21 V
14 -21 V
15 -22 V
15 -22 V
14 -23 V
15 -23 V
14 -23 V
15 -24 V
15 -24 V
14 -24 V
15 -23 V
14 -24 V
15 -24 V
15 -23 V
14 -23 V
15 -24 V
14 -24 V
15 -23 V
15 -22 V
14 -22 V
15 -23 V
15 -24 V
14 -24 V
15 -24 V
14 -23 V
15 -23 V
15 -23 V
14 -24 V
15 -22 V
14 -21 V
15 -21 V
15 -23 V
14 -24 V
15 -24 V
15 -22 V
14 -21 V
15 -22 V
14 -23 V
15 -25 V
15 -22 V
14 -19 V
15 -19 V
14 -23 V
15 -22 V
15 -19 V
14 -22 V
15 -28 V
14 -21 V
15 -3 V
15 -9 V
14 -30 V
15 -31 V
15 -10 V
14 -11 V
15 -32 V
14 -41 V
15 -23 V
15 -6 V
14 -6 V
15 -13 V
14 -28 V
15 -28 V
15 -12 V
14 -18 V
15 -47 V
14 -51 V
15 -4 V
15 -6 V
14 -64 V
15 -63 V
15 59 V
14 40 V
15 -32 V
14 -73 V
15 -41 V
15 -3 V
14 -12 V
15 -10 V
14 10 V
15 12 V
15 0 V
14 -24 V
15 -63 V
4 -24 V
LT1
2509 804 D
685 157 D
701 188 D
716 218 D
732 247 D
748 275 D
763 302 D
779 329 D
795 355 D
810 379 D
826 401 D
842 423 D
857 447 D
873 473 D
889 500 D
905 527 D
920 552 D
936 576 D
952 599 D
967 623 D
983 646 D
999 670 D
1014 695 D
1030 719 D
1046 744 D
1062 769 D
1077 793 D
1093 817 D
1109 841 D
1124 865 D
1140 888 D
1156 912 D
1171 936 D
1187 961 D
1203 985 D
1219 1010 D
1234 1034 D
1250 1059 D
1266 1083 D
1281 1108 D
1297 1132 D
1313 1156 D
1328 1181 D
1344 1205 D
1360 1229 D
1376 1253 D
1391 1277 D
1407 1302 D
1423 1326 D
1438 1350 D
1454 1374 D
1470 1399 D
1485 1423 D
1501 1447 D
1517 1471 D
1533 1495 D
1548 1519 D
1564 1542 D
1580 1566 D
1595 1590 D
1611 1613 D
1627 1636 D
1642 1659 D
1658 1682 D
1674 1705 D
1689 1727 D
1705 1749 D
1721 1771 D
1737 1792 D
1752 1813 D
1768 1833 D
1784 1853 D
1799 1871 D
1815 1889 D
1831 1905 D
1846 1920 D
1862 1936 D
1878 1952 D
1894 1970 D
1909 1992 D
1925 2023 D
1941 2061 D
1956 2064 D
1972 2030 D
1988 2002 D
2003 1981 D
2019 1965 D
2035 1949 D
2051 1934 D
2066 1918 D
2082 1900 D
2098 1881 D
2113 1861 D
2129 1840 D
2145 1818 D
2160 1795 D
2176 1771 D
2192 1746 D
2208 1721 D
2223 1696 D
2239 1670 D
2255 1644 D
2270 1618 D
2286 1591 D
2302 1565 D
2317 1538 D
2333 1512 D
2349 1485 D
2364 1458 D
2380 1432 D
2396 1405 D
2412 1379 D
2427 1352 D
2443 1326 D
2459 1299 D
2474 1272 D
2490 1246 D
2506 1220 D
2521 1194 D
2537 1168 D
2553 1141 D
2569 1115 D
2584 1089 D
2600 1062 D
2616 1036 D
2631 1010 D
2647 985 D
2663 959 D
2678 934 D
2694 908 D
2710 881 D
2726 855 D
2741 829 D
2757 804 D
2773 778 D
2788 752 D
2804 726 D
2820 699 D
2835 673 D
2851 648 D
2867 623 D
2883 599 D
2898 575 D
2914 549 D
2930 521 D
2945 492 D
2961 466 D
2977 443 D
2992 421 D
3008 397 D
3024 372 D
3040 347 D
3055 321 D
3071 296 D
3087 269 D
3102 238 D
3118 207 D
3134 179 D
3149 159 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^2, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 473 M
15 39 V
15 33 V
14 17 V
15 -9 V
15 -12 V
14 9 V
15 24 V
14 24 V
15 23 V
15 21 V
14 9 V
15 -9 V
14 -9 V
15 13 V
15 27 V
14 27 V
15 21 V
14 11 V
15 11 V
15 14 V
14 15 V
15 11 V
15 7 V
14 5 V
15 6 V
14 11 V
15 20 V
15 26 V
14 21 V
15 12 V
14 10 V
15 17 V
15 18 V
14 12 V
15 11 V
14 15 V
15 19 V
15 18 V
14 16 V
15 14 V
15 13 V
14 15 V
15 15 V
14 16 V
15 17 V
15 17 V
14 16 V
15 12 V
14 12 V
15 17 V
15 19 V
14 18 V
15 16 V
14 17 V
15 16 V
15 17 V
14 16 V
15 18 V
15 18 V
14 18 V
15 17 V
14 15 V
15 16 V
15 18 V
14 18 V
15 18 V
14 18 V
15 17 V
15 18 V
14 18 V
15 18 V
15 19 V
14 19 V
15 18 V
14 19 V
15 18 V
15 19 V
14 19 V
15 19 V
14 20 V
15 19 V
15 19 V
14 20 V
15 21 V
14 20 V
15 21 V
15 21 V
14 21 V
15 21 V
15 20 V
14 20 V
15 19 V
14 19 V
15 17 V
15 14 V
14 10 V
15 5 V
14 -1 V
15 -8 V
15 -12 V
14 -17 V
15 -19 V
14 -21 V
15 -22 V
15 -24 V
14 -24 V
15 -24 V
15 -25 V
14 -24 V
15 -25 V
14 -23 V
15 -24 V
15 -22 V
14 -22 V
15 -22 V
14 -22 V
15 -23 V
15 -22 V
14 -22 V
15 -21 V
14 -21 V
15 -21 V
15 -21 V
14 -20 V
15 -21 V
15 -20 V
14 -21 V
15 -21 V
14 -20 V
15 -20 V
15 -20 V
14 -20 V
15 -20 V
14 -19 V
15 -19 V
15 -18 V
14 -18 V
15 -19 V
15 -19 V
14 -18 V
15 -17 V
14 -19 V
15 -21 V
15 -21 V
14 -17 V
15 -16 V
14 -22 V
15 -20 V
15 -15 V
14 -14 V
15 -18 V
14 -18 V
15 -15 V
15 -16 V
14 -19 V
15 -19 V
15 -14 V
14 -13 V
15 -15 V
14 -18 V
15 -20 V
15 -22 V
14 -20 V
15 -11 V
14 -3 V
15 -8 V
15 -24 V
14 -32 V
15 -28 V
14 -21 V
15 -16 V
15 -11 V
14 -8 V
15 -11 V
15 -18 V
14 -17 V
15 -9 V
14 -11 V
15 -20 V
15 -17 V
14 0 V
15 -4 V
14 -27 V
15 -40 V
15 -26 V
14 0 V
15 16 V
14 -2 V
15 -48 V
15 -66 V
14 -1 V
15 17 V
15 -25 V
14 -25 V
15 36 V
14 28 V
15 -25 V
LT1
2509 804 D
483 243 D
501 264 D
519 288 D
538 312 D
556 336 D
575 359 D
593 382 D
612 403 D
630 425 D
648 446 D
667 467 D
685 489 D
704 511 D
722 533 D
741 555 D
759 577 D
778 600 D
796 622 D
814 644 D
833 666 D
851 687 D
870 709 D
888 730 D
907 752 D
925 774 D
944 796 D
962 818 D
980 841 D
999 863 D
1017 885 D
1036 907 D
1054 930 D
1073 952 D
1091 975 D
1109 997 D
1128 1019 D
1146 1041 D
1165 1064 D
1183 1086 D
1202 1109 D
1220 1131 D
1239 1154 D
1257 1176 D
1275 1199 D
1294 1221 D
1312 1244 D
1331 1267 D
1349 1289 D
1368 1312 D
1386 1334 D
1405 1357 D
1423 1380 D
1441 1402 D
1460 1425 D
1478 1447 D
1497 1470 D
1515 1492 D
1534 1514 D
1552 1536 D
1570 1558 D
1589 1580 D
1607 1602 D
1626 1624 D
1644 1646 D
1663 1668 D
1681 1690 D
1700 1712 D
1718 1734 D
1736 1757 D
1755 1779 D
1773 1803 D
1792 1827 D
1810 1851 D
1829 1876 D
1847 1902 D
1866 1929 D
1884 1958 D
1902 1991 D
1921 2031 D
1939 2094 D
1958 2099 D
1976 2041 D
1995 2003 D
2013 1972 D
2031 1943 D
2050 1915 D
2068 1887 D
2087 1861 D
2105 1834 D
2124 1808 D
2142 1783 D
2161 1758 D
2179 1732 D
2197 1708 D
2216 1683 D
2234 1658 D
2253 1634 D
2271 1609 D
2290 1584 D
2308 1560 D
2327 1535 D
2345 1510 D
2363 1486 D
2382 1461 D
2400 1436 D
2419 1411 D
2437 1387 D
2456 1362 D
2474 1337 D
2492 1313 D
2511 1288 D
2529 1263 D
2548 1239 D
2566 1214 D
2585 1190 D
2603 1166 D
2622 1141 D
2640 1117 D
2658 1093 D
2677 1069 D
2695 1045 D
2714 1020 D
2732 997 D
2751 973 D
2769 949 D
2788 925 D
2806 901 D
2824 877 D
2843 853 D
2861 830 D
2880 807 D
2898 784 D
2917 761 D
2935 737 D
2953 713 D
2972 689 D
2990 666 D
3009 643 D
3027 620 D
3046 597 D
3064 573 D
3083 550 D
3101 526 D
3119 503 D
3138 480 D
3156 458 D
3175 436 D
3193 415 D
3212 392 D
3230 368 D
3249 343 D
3267 318 D
3285 295 D
3304 274 D
3322 254 D
3341 233 D
3359 211 D
3378 188 D
3396 166 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^3, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 645 M
15 11 V
15 -3 V
14 -7 V
15 0 V
15 7 V
14 14 V
15 23 V
14 30 V
15 23 V
15 7 V
14 -5 V
15 -7 V
14 5 V
15 22 V
15 21 V
14 6 V
15 2 V
14 11 V
15 14 V
15 9 V
14 11 V
15 20 V
15 20 V
14 11 V
15 8 V
14 11 V
15 11 V
15 9 V
14 7 V
15 10 V
14 15 V
15 21 V
15 17 V
14 6 V
15 5 V
14 15 V
15 20 V
15 17 V
14 13 V
15 10 V
15 11 V
14 13 V
15 15 V
14 14 V
15 14 V
15 13 V
14 13 V
15 15 V
14 15 V
15 14 V
15 13 V
14 14 V
15 15 V
14 16 V
15 15 V
15 13 V
14 13 V
15 17 V
15 18 V
14 15 V
15 15 V
14 15 V
15 17 V
15 14 V
14 14 V
15 16 V
14 15 V
15 15 V
15 15 V
14 15 V
15 16 V
15 17 V
14 19 V
15 19 V
14 20 V
15 19 V
15 19 V
14 19 V
15 20 V
14 21 V
15 20 V
15 20 V
14 21 V
15 21 V
14 22 V
15 22 V
15 23 V
14 22 V
15 23 V
15 23 V
14 22 V
15 22 V
14 20 V
15 18 V
15 14 V
14 10 V
15 4 V
14 -2 V
15 -8 V
15 -13 V
14 -18 V
15 -20 V
14 -23 V
15 -25 V
15 -25 V
14 -26 V
15 -26 V
15 -26 V
14 -26 V
15 -25 V
14 -25 V
15 -24 V
15 -23 V
14 -24 V
15 -22 V
14 -23 V
15 -23 V
15 -23 V
14 -22 V
15 -23 V
14 -21 V
15 -20 V
15 -17 V
14 -17 V
15 -17 V
15 -16 V
14 -16 V
15 -15 V
14 -15 V
15 -17 V
15 -19 V
14 -19 V
15 -18 V
14 -16 V
15 -15 V
15 -17 V
14 -18 V
15 -17 V
15 -16 V
14 -16 V
15 -16 V
14 -17 V
15 -16 V
15 -15 V
14 -17 V
15 -15 V
14 -16 V
15 -16 V
15 -17 V
14 -17 V
15 -14 V
14 -14 V
15 -15 V
15 -16 V
14 -14 V
15 -12 V
15 -10 V
14 -14 V
15 -19 V
14 -17 V
15 -8 V
15 -9 V
14 -19 V
15 -19 V
14 -10 V
15 -11 V
15 -24 V
14 -22 V
15 -6 V
14 -2 V
15 -13 V
15 -16 V
14 -10 V
15 -9 V
15 -17 V
14 -25 V
15 -26 V
14 -15 V
15 5 V
15 3 V
14 -15 V
15 -20 V
14 -9 V
15 -3 V
15 -11 V
14 -18 V
15 -23 V
14 -24 V
15 -15 V
15 -5 V
14 3 V
15 1 V
15 -8 V
14 -8 V
15 0 V
14 -4 V
15 -22 V
LT1
2509 804 D
496 621 D
521 640 D
546 659 D
572 679 D
597 698 D
622 718 D
648 737 D
673 757 D
698 777 D
723 796 D
749 816 D
774 835 D
799 855 D
824 875 D
850 894 D
875 914 D
900 934 D
925 954 D
951 974 D
976 995 D
1001 1015 D
1026 1035 D
1052 1056 D
1077 1077 D
1102 1097 D
1128 1119 D
1153 1140 D
1178 1161 D
1203 1183 D
1229 1205 D
1254 1227 D
1279 1249 D
1304 1272 D
1330 1295 D
1355 1318 D
1380 1341 D
1405 1365 D
1431 1390 D
1456 1415 D
1481 1440 D
1506 1466 D
1532 1492 D
1557 1519 D
1582 1547 D
1607 1575 D
1633 1604 D
1658 1634 D
1683 1665 D
1709 1697 D
1734 1730 D
1759 1764 D
1784 1800 D
1810 1837 D
1835 1876 D
1860 1918 D
1885 1962 D
1911 2014 D
1936 2092 D
1961 2098 D
1986 2026 D
2012 1976 D
2037 1930 D
2062 1887 D
2087 1845 D
2113 1805 D
2138 1766 D
2163 1728 D
2188 1692 D
2214 1656 D
2239 1622 D
2264 1589 D
2290 1557 D
2315 1526 D
2340 1495 D
2365 1466 D
2391 1437 D
2416 1408 D
2441 1381 D
2466 1354 D
2492 1327 D
2517 1301 D
2542 1276 D
2567 1250 D
2593 1226 D
2618 1201 D
2643 1177 D
2668 1154 D
2694 1130 D
2719 1107 D
2744 1084 D
2769 1061 D
2795 1039 D
2820 1017 D
2845 995 D
2871 973 D
2896 951 D
2921 929 D
2946 908 D
2972 887 D
2997 865 D
3022 844 D
3047 823 D
3073 802 D
3098 781 D
3123 760 D
3148 739 D
3174 719 D
3199 698 D
3224 678 D
3249 657 D
3275 637 D
3300 617 D
3325 597 D
3351 576 D
3376 555 D
3401 535 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^4, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevol-35V5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
774 151 M
0 63 V
0 1895 R
0 -63 V
1067 151 M
0 63 V
0 1895 R
0 -63 V
1361 151 M
0 63 V
0 1895 R
0 -63 V
1655 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2242 151 M
0 63 V
0 1895 R
0 -63 V
2536 151 M
0 63 V
0 1895 R
0 -63 V
2830 151 M
0 63 V
0 1895 R
0 -63 V
3123 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
538 682 M
15 7 V
15 6 V
14 5 V
15 5 V
15 12 V
14 20 V
15 14 V
14 -2 V
15 -2 V
15 17 V
14 21 V
15 12 V
14 9 V
15 11 V
15 14 V
14 15 V
15 14 V
14 9 V
15 10 V
15 13 V
14 14 V
15 13 V
15 11 V
14 10 V
15 9 V
14 9 V
15 11 V
15 16 V
14 16 V
15 13 V
14 11 V
15 14 V
15 15 V
14 13 V
15 11 V
14 11 V
15 13 V
15 14 V
14 14 V
15 12 V
15 10 V
14 10 V
15 9 V
14 8 V
15 7 V
15 6 V
14 5 V
15 6 V
14 5 V
15 5 V
15 6 V
14 6 V
15 8 V
14 11 V
15 15 V
15 18 V
14 21 V
15 19 V
15 17 V
14 17 V
15 15 V
14 14 V
15 15 V
15 16 V
14 17 V
15 16 V
14 14 V
15 15 V
15 16 V
14 16 V
15 18 V
15 18 V
14 19 V
15 18 V
14 19 V
15 20 V
15 20 V
14 21 V
15 20 V
14 22 V
15 22 V
15 23 V
14 23 V
15 23 V
14 25 V
15 24 V
15 24 V
14 24 V
15 24 V
15 24 V
14 22 V
15 20 V
14 19 V
15 15 V
15 12 V
14 8 V
15 3 V
14 -3 V
15 -6 V
15 -12 V
14 -16 V
15 -19 V
14 -21 V
15 -24 V
15 -26 V
14 -26 V
15 -27 V
15 -28 V
14 -27 V
15 -28 V
14 -27 V
15 -26 V
15 -26 V
14 -25 V
15 -25 V
14 -24 V
15 -24 V
15 -23 V
14 -21 V
15 -22 V
14 -22 V
15 -21 V
15 -18 V
14 -18 V
15 -20 V
15 -18 V
14 -17 V
15 -17 V
14 -18 V
15 -18 V
15 -15 V
14 -16 V
15 -16 V
14 -18 V
15 -21 V
15 -22 V
14 -24 V
15 -22 V
15 -17 V
14 -10 V
15 -2 V
14 -1 V
15 -2 V
15 -1 V
14 0 V
15 -1 V
14 -4 V
15 -5 V
15 -5 V
14 -4 V
15 -4 V
14 -7 V
15 -11 V
15 -14 V
14 -12 V
15 -14 V
15 -18 V
14 -18 V
15 -13 V
14 -15 V
15 -20 V
15 -22 V
14 -17 V
15 -13 V
14 -11 V
15 -11 V
15 -11 V
14 -14 V
15 -20 V
14 -15 V
15 -3 V
15 -7 V
14 -24 V
15 -27 V
15 -10 V
14 -1 V
15 -10 V
14 -16 V
15 -17 V
15 -14 V
14 -8 V
15 -10 V
14 -18 V
15 -19 V
15 -12 V
14 -5 V
15 -7 V
14 -8 V
15 -12 V
15 -18 V
14 -27 V
15 -22 V
15 0 V
14 0 V
15 -22 V
14 -23 V
15 10 V
LT1
2509 804 D
510 717 D
548 740 D
587 762 D
625 785 D
663 809 D
702 832 D
740 856 D
779 881 D
817 906 D
855 931 D
894 957 D
932 983 D
970 1010 D
1009 1037 D
1047 1065 D
1085 1093 D
1124 1122 D
1162 1152 D
1201 1183 D
1239 1214 D
1277 1246 D
1316 1279 D
1354 1313 D
1392 1348 D
1431 1384 D
1469 1421 D
1507 1459 D
1546 1499 D
1584 1541 D
1622 1585 D
1661 1630 D
1699 1678 D
1738 1729 D
1776 1783 D
1814 1841 D
1853 1903 D
1891 1973 D
1929 2068 D
1968 2077 D
2006 1987 D
2044 1915 D
2083 1849 D
2121 1786 D
2159 1727 D
2198 1671 D
2236 1618 D
2275 1568 D
2313 1520 D
2351 1474 D
2390 1430 D
2428 1388 D
2466 1348 D
2505 1309 D
2543 1271 D
2581 1235 D
2620 1199 D
2658 1165 D
2696 1132 D
2735 1099 D
2773 1067 D
2812 1037 D
2850 1006 D
2888 977 D
2927 948 D
2965 920 D
3003 892 D
3042 865 D
3080 838 D
3118 812 D
3157 786 D
3195 761 D
3234 736 D
3272 711 D
3310 687 D
3349 663 D
3387 639 D
stroke
grestore
end
showpage
}
\put(2389,804){\makebox(0,0)[r]{$r=L/2^5, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){10}}
\put(3123,51){\makebox(0,0){8}}
\put(2830,51){\makebox(0,0){6}}
\put(2536,51){\makebox(0,0){4}}
\put(2242,51){\makebox(0,0){2}}
\put(1949,51){\makebox(0,0){0}}
\put(1655,51){\makebox(0,0){-2}}
\put(1361,51){\makebox(0,0){-4}}
\put(1067,51){\makebox(0,0){-6}}
\put(774,51){\makebox(0,0){-8}}
\put(480,51){\makebox(0,0){-10}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}


==> pictures/fig-pdfevolv-35V.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1240 151 M
3 531 V
8 7 V
7 6 V
7 5 V
8 5 V
7 12 V
7 20 V
8 14 V
7 -2 V
7 -2 V
8 17 V
7 21 V
7 12 V
7 9 V
8 11 V
7 14 V
7 15 V
8 14 V
7 9 V
7 10 V
8 13 V
7 14 V
7 13 V
8 11 V
7 10 V
7 9 V
7 9 V
8 11 V
7 16 V
7 16 V
8 13 V
7 11 V
7 14 V
8 15 V
7 13 V
7 11 V
7 11 V
8 13 V
7 14 V
7 14 V
8 12 V
7 10 V
7 10 V
8 9 V
7 8 V
7 7 V
8 6 V
7 5 V
7 6 V
7 5 V
8 5 V
7 6 V
7 6 V
8 8 V
7 11 V
7 15 V
8 18 V
7 21 V
7 19 V
8 17 V
7 17 V
7 15 V
7 14 V
8 15 V
7 16 V
7 17 V
8 16 V
7 14 V
7 15 V
8 16 V
7 16 V
7 18 V
8 18 V
7 19 V
7 18 V
7 19 V
8 20 V
7 20 V
7 21 V
8 20 V
7 22 V
7 22 V
8 23 V
7 23 V
7 23 V
7 25 V
8 24 V
7 24 V
7 24 V
8 24 V
7 24 V
7 22 V
8 20 V
7 19 V
7 15 V
8 12 V
7 8 V
7 3 V
7 -3 V
8 -6 V
7 -12 V
7 -16 V
8 -19 V
7 -21 V
7 -24 V
8 -26 V
7 -26 V
7 -27 V
8 -28 V
7 -27 V
7 -28 V
7 -27 V
8 -26 V
7 -26 V
7 -25 V
8 -25 V
7 -24 V
7 -24 V
8 -23 V
7 -21 V
7 -22 V
7 -22 V
8 -21 V
7 -18 V
7 -18 V
8 -20 V
7 -18 V
7 -17 V
8 -17 V
7 -18 V
7 -18 V
8 -15 V
7 -16 V
7 -16 V
7 -18 V
8 -21 V
7 -22 V
7 -24 V
8 -22 V
7 -17 V
7 -10 V
8 -2 V
7 -1 V
7 -2 V
8 -1 V
7 0 V
7 -1 V
7 -4 V
8 -5 V
7 -5 V
7 -4 V
8 -4 V
7 -7 V
7 -11 V
8 -14 V
7 -12 V
7 -14 V
8 -18 V
7 -18 V
7 -13 V
7 -15 V
8 -20 V
7 -22 V
7 -17 V
8 -13 V
7 -11 V
7 -11 V
8 -11 V
7 -14 V
7 -20 V
7 -15 V
8 -3 V
7 -7 V
7 -24 V
8 -27 V
7 -10 V
7 -1 V
8 -10 V
7 -16 V
7 -17 V
8 -14 V
7 -8 V
7 -10 V
7 -18 V
8 -19 V
7 -12 V
7 -5 V
8 -7 V
7 -8 V
7 -12 V
8 -18 V
7 -27 V
7 -22 V
8 0 V
7 0 V
7 -22 V
7 -23 V
8 10 V
LT1
3174 1946 D
673 151 D
692 169 D
711 187 D
731 205 D
750 223 D
769 242 D
788 260 D
807 278 D
827 297 D
846 315 D
865 334 D
884 352 D
903 371 D
922 390 D
942 409 D
961 428 D
980 447 D
999 466 D
1018 486 D
1037 506 D
1057 526 D
1076 547 D
1095 567 D
1114 588 D
1133 609 D
1153 630 D
1172 651 D
1191 673 D
1210 695 D
1229 717 D
1248 740 D
1268 762 D
1287 785 D
1306 809 D
1325 832 D
1344 856 D
1364 881 D
1383 906 D
1402 931 D
1421 957 D
1440 983 D
1459 1010 D
1479 1037 D
1498 1065 D
1517 1093 D
1536 1122 D
1555 1152 D
1575 1183 D
1594 1214 D
1613 1246 D
1632 1279 D
1651 1313 D
1670 1348 D
1690 1384 D
1709 1421 D
1728 1459 D
1747 1499 D
1766 1541 D
1785 1585 D
1805 1630 D
1824 1678 D
1843 1729 D
1862 1783 D
1881 1841 D
1901 1903 D
1920 1973 D
1939 2068 D
1958 2077 D
1977 1987 D
1996 1915 D
2016 1849 D
2035 1786 D
2054 1727 D
2073 1671 D
2092 1618 D
2112 1568 D
2131 1520 D
2150 1474 D
2169 1430 D
2188 1388 D
2207 1348 D
2227 1309 D
2246 1271 D
2265 1235 D
2284 1199 D
2303 1165 D
2322 1132 D
2342 1099 D
2361 1067 D
2380 1037 D
2399 1006 D
2418 977 D
2438 948 D
2457 920 D
2476 892 D
2495 865 D
2514 838 D
2533 812 D
2553 786 D
2572 761 D
2591 736 D
2610 711 D
2629 687 D
2649 663 D
2668 639 D
2687 616 D
2706 593 D
2725 571 D
2744 549 D
2764 527 D
2783 505 D
2802 484 D
2821 462 D
2840 441 D
2860 419 D
2879 398 D
2898 378 D
2917 358 D
2936 338 D
2955 318 D
2975 298 D
2994 278 D
3013 259 D
3032 239 D
3051 219 D
3070 200 D
3090 181 D
3109 162 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^5, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1240 151 M
3 494 V
8 11 V
7 -3 V
7 -7 V
8 0 V
7 7 V
7 14 V
8 23 V
7 30 V
7 23 V
8 7 V
7 -5 V
7 -7 V
7 5 V
8 22 V
7 21 V
7 6 V
8 2 V
7 11 V
7 14 V
8 9 V
7 11 V
7 20 V
8 20 V
7 11 V
7 8 V
7 11 V
8 11 V
7 9 V
7 7 V
8 10 V
7 15 V
7 21 V
8 17 V
7 6 V
7 5 V
7 15 V
8 20 V
7 17 V
7 13 V
8 10 V
7 11 V
7 13 V
8 15 V
7 14 V
7 14 V
8 13 V
7 13 V
7 15 V
7 15 V
8 14 V
7 13 V
7 14 V
8 15 V
7 16 V
7 15 V
8 13 V
7 13 V
7 17 V
8 18 V
7 15 V
7 15 V
7 15 V
8 17 V
7 14 V
7 14 V
8 16 V
7 15 V
7 15 V
8 15 V
7 15 V
7 16 V
8 17 V
7 19 V
7 19 V
7 20 V
8 19 V
7 19 V
7 19 V
8 20 V
7 21 V
7 20 V
8 20 V
7 21 V
7 21 V
7 22 V
8 22 V
7 23 V
7 22 V
8 23 V
7 23 V
7 22 V
8 22 V
7 20 V
7 18 V
8 14 V
7 10 V
7 4 V
7 -2 V
8 -8 V
7 -13 V
7 -18 V
8 -20 V
7 -23 V
7 -25 V
8 -25 V
7 -26 V
7 -26 V
8 -26 V
7 -26 V
7 -25 V
7 -25 V
8 -24 V
7 -23 V
7 -24 V
8 -22 V
7 -23 V
7 -23 V
8 -23 V
7 -22 V
7 -23 V
7 -21 V
8 -20 V
7 -17 V
7 -17 V
8 -17 V
7 -16 V
7 -16 V
8 -15 V
7 -15 V
7 -17 V
8 -19 V
7 -19 V
7 -18 V
7 -16 V
8 -15 V
7 -17 V
7 -18 V
8 -17 V
7 -16 V
7 -16 V
8 -16 V
7 -17 V
7 -16 V
8 -15 V
7 -17 V
7 -15 V
7 -16 V
8 -16 V
7 -17 V
7 -17 V
8 -14 V
7 -14 V
7 -15 V
8 -16 V
7 -14 V
7 -12 V
8 -10 V
7 -14 V
7 -19 V
7 -17 V
8 -8 V
7 -9 V
7 -19 V
8 -19 V
7 -10 V
7 -11 V
8 -24 V
7 -22 V
7 -6 V
7 -2 V
8 -13 V
7 -16 V
7 -10 V
8 -9 V
7 -17 V
7 -25 V
8 -26 V
7 -15 V
7 5 V
8 3 V
7 -15 V
7 -20 V
7 -9 V
8 -3 V
7 -11 V
7 -18 V
8 -23 V
7 -24 V
7 -15 V
8 -5 V
7 3 V
7 1 V
8 -8 V
7 -8 V
7 0 V
7 -4 V
8 -22 V
LT1
3174 1946 D
919 159 D
932 179 D
944 199 D
957 218 D
970 237 D
982 256 D
995 274 D
1008 293 D
1020 313 D
1033 332 D
1045 351 D
1058 371 D
1071 390 D
1083 410 D
1096 429 D
1109 449 D
1121 468 D
1134 487 D
1146 506 D
1159 525 D
1172 544 D
1184 563 D
1197 582 D
1210 601 D
1222 621 D
1235 640 D
1247 659 D
1260 679 D
1273 698 D
1285 718 D
1298 737 D
1311 757 D
1323 777 D
1336 796 D
1349 816 D
1361 835 D
1374 855 D
1386 875 D
1399 894 D
1412 914 D
1424 934 D
1437 954 D
1450 974 D
1462 995 D
1475 1015 D
1487 1035 D
1500 1056 D
1513 1077 D
1525 1097 D
1538 1119 D
1551 1140 D
1563 1161 D
1576 1183 D
1589 1205 D
1601 1227 D
1614 1249 D
1626 1272 D
1639 1295 D
1652 1318 D
1664 1341 D
1677 1365 D
1690 1390 D
1702 1415 D
1715 1440 D
1727 1466 D
1740 1492 D
1753 1519 D
1765 1547 D
1778 1575 D
1791 1604 D
1803 1634 D
1816 1665 D
1829 1697 D
1841 1730 D
1854 1764 D
1866 1800 D
1879 1837 D
1892 1876 D
1904 1918 D
1917 1962 D
1930 2014 D
1942 2092 D
1955 2098 D
1967 2026 D
1980 1976 D
1993 1930 D
2005 1887 D
2018 1845 D
2031 1805 D
2043 1766 D
2056 1728 D
2068 1692 D
2081 1656 D
2094 1622 D
2106 1589 D
2119 1557 D
2132 1526 D
2144 1495 D
2157 1466 D
2170 1437 D
2182 1408 D
2195 1381 D
2207 1354 D
2220 1327 D
2233 1301 D
2245 1276 D
2258 1250 D
2271 1226 D
2283 1201 D
2296 1177 D
2308 1154 D
2321 1130 D
2334 1107 D
2346 1084 D
2359 1061 D
2372 1039 D
2384 1017 D
2397 995 D
2410 973 D
2422 951 D
2435 929 D
2447 908 D
2460 887 D
2473 865 D
2485 844 D
2498 823 D
2511 802 D
2523 781 D
2536 760 D
2548 739 D
2561 719 D
2574 698 D
2586 678 D
2599 657 D
2612 637 D
2624 617 D
2637 597 D
2650 576 D
2662 555 D
2675 535 D
2687 514 D
2700 494 D
2713 474 D
2725 454 D
2738 434 D
2751 414 D
2763 393 D
2776 373 D
2788 353 D
2801 333 D
2814 312 D
2826 293 D
2839 273 D
2852 254 D
2864 236 D
2877 216 D
2889 195 D
2902 174 D
2915 152 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^4, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 3 3
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1240 151 M
3 322 V
8 39 V
7 33 V
7 17 V
8 -9 V
7 -12 V
7 9 V
8 24 V
7 24 V
7 23 V
8 21 V
7 9 V
7 -9 V
7 -9 V
8 13 V
7 27 V
7 27 V
8 21 V
7 11 V
7 11 V
8 14 V
7 15 V
7 11 V
8 7 V
7 5 V
7 6 V
7 11 V
8 20 V
7 26 V
7 21 V
8 12 V
7 10 V
7 17 V
8 18 V
7 12 V
7 11 V
7 15 V
8 19 V
7 18 V
7 16 V
8 14 V
7 13 V
7 15 V
8 15 V
7 16 V
7 17 V
8 17 V
7 16 V
7 12 V
7 12 V
8 17 V
7 19 V
7 18 V
8 16 V
7 17 V
7 16 V
8 17 V
7 16 V
7 18 V
8 18 V
7 18 V
7 17 V
7 15 V
8 16 V
7 18 V
7 18 V
8 18 V
7 18 V
7 17 V
8 18 V
7 18 V
7 18 V
8 19 V
7 19 V
7 18 V
7 19 V
8 18 V
7 19 V
7 19 V
8 19 V
7 20 V
7 19 V
8 19 V
7 20 V
7 21 V
7 20 V
8 21 V
7 21 V
7 21 V
8 21 V
7 20 V
7 20 V
8 19 V
7 19 V
7 17 V
8 14 V
7 10 V
7 5 V
7 -1 V
8 -8 V
7 -12 V
7 -17 V
8 -19 V
7 -21 V
7 -22 V
8 -24 V
7 -24 V
7 -24 V
8 -25 V
7 -24 V
7 -25 V
7 -23 V
8 -24 V
7 -22 V
7 -22 V
8 -22 V
7 -22 V
7 -23 V
8 -22 V
7 -22 V
7 -21 V
7 -21 V
8 -21 V
7 -21 V
7 -20 V
8 -21 V
7 -20 V
7 -21 V
8 -21 V
7 -20 V
7 -20 V
8 -20 V
7 -20 V
7 -20 V
7 -19 V
8 -19 V
7 -18 V
7 -18 V
8 -19 V
7 -19 V
7 -18 V
8 -17 V
7 -19 V
7 -21 V
8 -21 V
7 -17 V
7 -16 V
7 -22 V
8 -20 V
7 -15 V
7 -14 V
8 -18 V
7 -18 V
7 -15 V
8 -16 V
7 -19 V
7 -19 V
8 -14 V
7 -13 V
7 -15 V
7 -18 V
8 -20 V
7 -22 V
7 -20 V
8 -11 V
7 -3 V
7 -8 V
8 -24 V
7 -32 V
7 -28 V
7 -21 V
8 -16 V
7 -11 V
7 -8 V
8 -11 V
7 -18 V
7 -17 V
8 -9 V
7 -11 V
7 -20 V
8 -17 V
7 0 V
7 -4 V
7 -27 V
8 -40 V
7 -26 V
7 0 V
8 16 V
7 -2 V
7 -48 V
8 -66 V
7 -1 V
7 17 V
8 -25 V
7 -25 V
7 36 V
7 28 V
8 -25 V
LT1
3174 1946 D
1179 159 D
1188 182 D
1197 204 D
1206 223 D
1216 243 D
1225 264 D
1234 288 D
1243 312 D
1252 336 D
1262 359 D
1271 382 D
1280 403 D
1289 425 D
1298 446 D
1308 467 D
1317 489 D
1326 511 D
1335 533 D
1345 555 D
1354 577 D
1363 600 D
1372 622 D
1381 644 D
1391 666 D
1400 687 D
1409 709 D
1418 730 D
1428 752 D
1437 774 D
1446 796 D
1455 818 D
1464 841 D
1474 863 D
1483 885 D
1492 907 D
1501 930 D
1511 952 D
1520 975 D
1529 997 D
1538 1019 D
1547 1041 D
1557 1064 D
1566 1086 D
1575 1109 D
1584 1131 D
1594 1154 D
1603 1176 D
1612 1199 D
1621 1221 D
1630 1244 D
1640 1267 D
1649 1289 D
1658 1312 D
1667 1334 D
1677 1357 D
1686 1380 D
1695 1402 D
1704 1425 D
1713 1447 D
1723 1470 D
1732 1492 D
1741 1514 D
1750 1536 D
1759 1558 D
1769 1580 D
1778 1602 D
1787 1624 D
1796 1646 D
1806 1668 D
1815 1690 D
1824 1712 D
1833 1734 D
1842 1757 D
1852 1779 D
1861 1803 D
1870 1827 D
1879 1851 D
1889 1876 D
1898 1902 D
1907 1929 D
1916 1958 D
1925 1991 D
1935 2031 D
1944 2094 D
1953 2099 D
1962 2041 D
1972 2003 D
1981 1972 D
1990 1943 D
1999 1915 D
2008 1887 D
2018 1861 D
2027 1834 D
2036 1808 D
2045 1783 D
2055 1758 D
2064 1732 D
2073 1708 D
2082 1683 D
2091 1658 D
2101 1634 D
2110 1609 D
2119 1584 D
2128 1560 D
2138 1535 D
2147 1510 D
2156 1486 D
2165 1461 D
2174 1436 D
2184 1411 D
2193 1387 D
2202 1362 D
2211 1337 D
2220 1313 D
2230 1288 D
2239 1263 D
2248 1239 D
2257 1214 D
2267 1190 D
2276 1166 D
2285 1141 D
2294 1117 D
2303 1093 D
2313 1069 D
2322 1045 D
2331 1020 D
2340 997 D
2350 973 D
2359 949 D
2368 925 D
2377 901 D
2386 877 D
2396 853 D
2405 830 D
2414 807 D
2423 784 D
2433 761 D
2442 737 D
2451 713 D
2460 689 D
2469 666 D
2479 643 D
2488 620 D
2497 597 D
2506 573 D
2516 550 D
2525 526 D
2534 503 D
2543 480 D
2552 458 D
2562 436 D
2571 415 D
2580 392 D
2589 368 D
2599 343 D
2608 318 D
2617 295 D
2626 274 D
2635 254 D
2645 233 D
2654 211 D
2663 188 D
2672 166 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^3, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 4 4
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1242 151 M
1 121 V
8 53 V
7 17 V
7 -3 V
8 -16 V
7 -24 V
7 -18 V
8 41 V
7 81 V
7 39 V
8 -21 V
7 -33 V
7 37 V
7 57 V
8 36 V
7 16 V
7 0 V
8 5 V
7 27 V
7 28 V
8 13 V
7 10 V
7 19 V
8 20 V
7 17 V
7 18 V
7 24 V
8 21 V
7 14 V
7 12 V
8 17 V
7 20 V
7 21 V
8 17 V
7 13 V
7 12 V
7 14 V
8 20 V
7 24 V
7 23 V
8 19 V
7 18 V
7 19 V
8 19 V
7 15 V
7 15 V
8 18 V
7 19 V
7 18 V
7 18 V
8 20 V
7 20 V
7 19 V
8 19 V
7 20 V
7 20 V
8 22 V
7 21 V
7 19 V
8 19 V
7 21 V
7 20 V
7 20 V
8 19 V
7 20 V
7 20 V
8 21 V
7 21 V
7 20 V
8 20 V
7 19 V
7 19 V
8 21 V
7 21 V
7 19 V
7 20 V
8 20 V
7 20 V
7 20 V
8 21 V
7 20 V
7 19 V
8 20 V
7 20 V
7 20 V
7 19 V
8 19 V
7 19 V
7 19 V
8 19 V
7 17 V
7 17 V
8 16 V
7 15 V
7 14 V
8 11 V
7 8 V
7 4 V
7 -1 V
8 -5 V
7 -10 V
7 -12 V
8 -16 V
7 -17 V
7 -19 V
8 -21 V
7 -21 V
7 -22 V
8 -22 V
7 -23 V
7 -23 V
7 -23 V
8 -24 V
7 -24 V
7 -24 V
8 -23 V
7 -24 V
7 -24 V
8 -23 V
7 -23 V
7 -24 V
7 -24 V
8 -23 V
7 -22 V
7 -22 V
8 -23 V
7 -24 V
7 -24 V
8 -24 V
7 -23 V
7 -23 V
8 -23 V
7 -24 V
7 -22 V
7 -21 V
8 -21 V
7 -23 V
7 -24 V
8 -24 V
7 -22 V
7 -21 V
8 -22 V
7 -23 V
7 -25 V
8 -22 V
7 -19 V
7 -19 V
7 -23 V
8 -22 V
7 -19 V
7 -22 V
8 -28 V
7 -21 V
7 -3 V
8 -9 V
7 -30 V
7 -31 V
8 -10 V
7 -11 V
7 -32 V
7 -41 V
8 -23 V
7 -6 V
7 -6 V
8 -13 V
7 -28 V
7 -28 V
8 -12 V
7 -18 V
7 -47 V
7 -51 V
8 -4 V
7 -6 V
7 -64 V
8 -63 V
7 59 V
7 40 V
8 -32 V
7 -73 V
7 -41 V
8 -3 V
7 -12 V
7 -10 V
7 10 V
8 12 V
7 0 V
7 -24 V
8 -63 V
2 -24 V
LT1
3174 1946 D
1317 157 D
1325 188 D
1332 218 D
1340 247 D
1348 275 D
1356 302 D
1364 329 D
1372 355 D
1379 379 D
1387 401 D
1395 423 D
1403 447 D
1411 473 D
1419 500 D
1427 527 D
1434 552 D
1442 576 D
1450 599 D
1458 623 D
1466 646 D
1474 670 D
1481 695 D
1489 719 D
1497 744 D
1505 769 D
1513 793 D
1521 817 D
1529 841 D
1536 865 D
1544 888 D
1552 912 D
1560 936 D
1568 961 D
1576 985 D
1584 1010 D
1591 1034 D
1599 1059 D
1607 1083 D
1615 1108 D
1623 1132 D
1631 1156 D
1638 1181 D
1646 1205 D
1654 1229 D
1662 1253 D
1670 1277 D
1678 1302 D
1686 1326 D
1693 1350 D
1701 1374 D
1709 1399 D
1717 1423 D
1725 1447 D
1733 1471 D
1741 1495 D
1748 1519 D
1756 1542 D
1764 1566 D
1772 1590 D
1780 1613 D
1788 1636 D
1795 1659 D
1803 1682 D
1811 1705 D
1819 1727 D
1827 1749 D
1835 1771 D
1843 1792 D
1850 1813 D
1858 1833 D
1866 1853 D
1874 1871 D
1882 1889 D
1890 1905 D
1897 1920 D
1905 1936 D
1913 1952 D
1921 1970 D
1929 1992 D
1937 2023 D
1945 2061 D
1952 2064 D
1960 2030 D
1968 2002 D
1976 1981 D
1984 1965 D
1992 1949 D
2000 1934 D
2007 1918 D
2015 1900 D
2023 1881 D
2031 1861 D
2039 1840 D
2047 1818 D
2054 1795 D
2062 1771 D
2070 1746 D
2078 1721 D
2086 1696 D
2094 1670 D
2102 1644 D
2109 1618 D
2117 1591 D
2125 1565 D
2133 1538 D
2141 1512 D
2149 1485 D
2156 1458 D
2164 1432 D
2172 1405 D
2180 1379 D
2188 1352 D
2196 1326 D
2204 1299 D
2211 1272 D
2219 1246 D
2227 1220 D
2235 1194 D
2243 1168 D
2251 1141 D
2259 1115 D
2266 1089 D
2274 1062 D
2282 1036 D
2290 1010 D
2298 985 D
2306 959 D
2313 934 D
2321 908 D
2329 881 D
2337 855 D
2345 829 D
2353 804 D
2361 778 D
2368 752 D
2376 726 D
2384 699 D
2392 673 D
2400 648 D
2408 623 D
2416 599 D
2423 575 D
2431 549 D
2439 521 D
2447 492 D
2455 466 D
2463 443 D
2470 421 D
2478 397 D
2486 372 D
2494 347 D
2502 321 D
2510 296 D
2518 269 D
2525 238 D
2533 207 D
2541 179 D
2549 159 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2^2, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 5 5
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
1949 151 M
0 1958 V
LTb
480 151 M
63 0 V
2874 0 R
-63 0 V
480 477 M
63 0 V
2874 0 R
-63 0 V
480 804 M
63 0 V
2874 0 R
-63 0 V
480 1130 M
63 0 V
2874 0 R
-63 0 V
480 1456 M
63 0 V
2874 0 R
-63 0 V
480 1783 M
63 0 V
2874 0 R
-63 0 V
480 2109 M
63 0 V
2874 0 R
-63 0 V
480 151 M
0 63 V
0 1895 R
0 -63 V
847 151 M
0 63 V
0 1895 R
0 -63 V
1214 151 M
0 63 V
0 1895 R
0 -63 V
1581 151 M
0 63 V
0 1895 R
0 -63 V
1949 151 M
0 63 V
0 1895 R
0 -63 V
2316 151 M
0 63 V
0 1895 R
0 -63 V
2683 151 M
0 63 V
0 1895 R
0 -63 V
3050 151 M
0 63 V
0 1895 R
0 -63 V
3417 151 M
0 63 V
0 1895 R
0 -63 V
480 151 M
2937 0 V
0 1958 V
-2937 0 V
480 151 L
LT0
1283 151 M
4 19 V
8 12 V
7 3 V
7 -2 V
8 -4 V
7 3 V
7 16 V
7 16 V
8 4 V
7 19 V
7 43 V
8 31 V
7 3 V
7 9 V
8 41 V
7 43 V
7 28 V
8 32 V
7 44 V
7 30 V
7 4 V
8 -9 V
7 -3 V
7 12 V
8 29 V
7 37 V
7 36 V
8 26 V
7 16 V
7 14 V
7 24 V
8 29 V
7 32 V
7 28 V
8 23 V
7 21 V
7 22 V
8 25 V
7 29 V
7 26 V
8 21 V
7 21 V
7 26 V
7 28 V
8 25 V
7 23 V
7 24 V
8 22 V
7 22 V
7 22 V
8 25 V
7 25 V
7 23 V
8 21 V
7 21 V
7 22 V
7 23 V
8 23 V
7 24 V
7 23 V
8 22 V
7 22 V
7 23 V
8 23 V
7 24 V
7 23 V
8 21 V
7 21 V
7 21 V
7 22 V
8 21 V
7 22 V
7 21 V
8 21 V
7 21 V
7 21 V
8 20 V
7 20 V
7 20 V
7 19 V
8 18 V
7 17 V
7 17 V
8 17 V
7 15 V
7 15 V
8 13 V
7 12 V
7 10 V
8 8 V
7 6 V
7 3 V
7 -1 V
8 -3 V
7 -7 V
7 -10 V
8 -12 V
7 -14 V
7 -15 V
8 -18 V
7 -19 V
7 -20 V
8 -21 V
7 -22 V
7 -22 V
7 -24 V
8 -24 V
7 -23 V
7 -24 V
8 -25 V
7 -25 V
7 -26 V
8 -26 V
7 -26 V
7 -25 V
7 -26 V
8 -26 V
7 -26 V
7 -26 V
8 -27 V
7 -26 V
7 -26 V
8 -24 V
7 -25 V
7 -25 V
8 -27 V
7 -27 V
7 -26 V
7 -25 V
8 -24 V
7 -25 V
7 -28 V
8 -28 V
7 -26 V
7 -25 V
8 -26 V
7 -23 V
7 -20 V
8 -21 V
7 -28 V
7 -28 V
7 -22 V
8 -21 V
7 -26 V
7 -28 V
8 -22 V
7 -19 V
7 -20 V
8 -24 V
7 -32 V
7 -26 V
8 -9 V
7 -9 V
7 -27 V
7 -31 V
8 -21 V
7 -31 V
7 -64 V
8 -75 V
7 0 V
7 24 V
8 -5 V
7 -11 V
7 1 V
7 -11 V
8 -51 V
7 -77 V
7 -46 V
8 -14 V
7 -28 V
5 -33 V
131 0 R
3 32 V
3 -32 V
LT1
3174 1946 D
1396 153 D
1403 193 D
1410 232 D
1418 269 D
1425 305 D
1432 341 D
1440 376 D
1447 408 D
1454 439 D
1461 470 D
1469 500 D
1476 528 D
1483 553 D
1491 577 D
1498 602 D
1505 630 D
1513 661 D
1520 690 D
1527 717 D
1535 743 D
1542 769 D
1549 794 D
1557 821 D
1564 848 D
1571 876 D
1579 903 D
1586 930 D
1593 957 D
1601 983 D
1608 1009 D
1615 1035 D
1623 1061 D
1630 1087 D
1637 1114 D
1645 1140 D
1652 1167 D
1659 1194 D
1667 1220 D
1674 1247 D
1681 1273 D
1689 1299 D
1696 1324 D
1703 1350 D
1710 1376 D
1718 1401 D
1725 1427 D
1732 1452 D
1740 1477 D
1747 1502 D
1754 1527 D
1762 1551 D
1769 1575 D
1776 1599 D
1784 1623 D
1791 1646 D
1798 1669 D
1806 1692 D
1813 1715 D
1820 1738 D
1828 1760 D
1835 1782 D
1842 1803 D
1850 1824 D
1857 1845 D
1864 1865 D
1872 1884 D
1879 1902 D
1886 1918 D
1894 1934 D
1901 1948 D
1908 1961 D
1916 1972 D
1923 1981 D
1930 1989 D
1938 2001 D
1945 1976 D
1952 1975 D
1959 2007 D
1967 1997 D
1974 1991 D
1981 1984 D
1989 1974 D
1996 1962 D
2003 1948 D
2011 1931 D
2018 1913 D
2025 1894 D
2033 1873 D
2040 1852 D
2047 1829 D
2055 1806 D
2062 1781 D
2069 1756 D
2077 1731 D
2084 1705 D
2091 1679 D
2099 1652 D
2106 1625 D
2113 1598 D
2121 1571 D
2128 1543 D
2135 1516 D
2143 1488 D
2150 1461 D
2157 1433 D
2165 1405 D
2172 1377 D
2179 1349 D
2187 1321 D
2194 1293 D
2201 1265 D
2208 1237 D
2216 1208 D
2223 1179 D
2230 1151 D
2238 1123 D
2245 1096 D
2252 1068 D
2260 1039 D
2267 1009 D
2274 980 D
2282 953 D
2289 925 D
2296 895 D
2304 866 D
2311 837 D
2318 808 D
2326 780 D
2333 754 D
2340 726 D
2348 696 D
2355 665 D
2362 635 D
2370 609 D
2377 585 D
2384 558 D
2392 529 D
2399 500 D
2406 472 D
2414 443 D
2421 409 D
2428 373 D
2436 341 D
2443 320 D
2450 300 D
2457 270 D
2465 229 D
2472 188 D
2479 164 D
stroke
grestore
end
showpage
}
\put(3054,1946){\makebox(0,0)[r]{$r=L/2, Re = 1.36 E3$}}
\put(3417,51){\makebox(0,0){20}}
\put(3050,51){\makebox(0,0){15}}
\put(2683,51){\makebox(0,0){10}}
\put(2316,51){\makebox(0,0){5}}
\put(1949,51){\makebox(0,0){0}}
\put(1581,51){\makebox(0,0){-5}}
\put(1214,51){\makebox(0,0){-10}}
\put(847,51){\makebox(0,0){-15}}
\put(480,51){\makebox(0,0){-20}}
\put(420,2109){\makebox(0,0)[r]{0}}
\put(420,1783){\makebox(0,0)[r]{-1}}
\put(420,1456){\makebox(0,0)[r]{-2}}
\put(420,1130){\makebox(0,0)[r]{-3}}
\put(420,804){\makebox(0,0)[r]{-4}}
\put(420,477){\makebox(0,0)[r]{-5}}
\put(420,151){\makebox(0,0)[r]{-6}}
\end{picture}

